Flavour Non-Singlet Splitting Functions at Four Loops in QCD -- The Fermionic Contributions

We have determined the fourth-order $n_f$ contributions to the two splitting functions governing the evolution of all flavor differences of quark distributions of hadrons in perturbative quantum chromodynamics with $n_f$ light flavors. The analytic forms of these functions are presented in both Mellin $N$-space and momentum-fraction $x$-space for a general gauge group. In the small-$x$ limit double logarithms occur, but the small-$x$ rise of both splitting functions is confined to extremely small $x$-values, $x \lesssim 10^{-6}$. The large-$x$ limit includes the $n_f$-part of the four-loop quark virtual anomalous dimension. Using this result we obtain also the $n_f$ contributions to the corresponding gluonic quantity and the complete threshold-enhanced logarithms from soft-gluon emission for a large class of inclusive observables, including Higgs boson production in gluon-gluon fusion.

==> (inline-0) <==
\begin{eqnarray}
  \label{eq:gns3pm}
  \nonumber
  {\lefteqn{  
\gamma_{\rm ns}^{(3),\sigma}(N) =\! }}
\\ &&
%%START
%%L %%texgns3nf =
\colourcolour{\nf\*\cft}\,\*\frac{64}{3}\*\bigg[
-\frac{3}{2}
-\frac{53}{16}\*\zeta_3
-\frac{45}{8}\*\zeta_4
+\frac{45}{4}\*\zeta_5
+\frac{D_1^2}{32}\*(3\*(648\*\sigma-757)+96\*(1+2\*\sigma)\*\zeta_3)
+\frac{D_1^3}{4}\*((240\*\sigma-221)-24\*(1-2\*\sigma)\*\zeta_3)
\nonumber \\[-1mm] &&
+\frac{3}{8}\*D_1^4\*(74\*\sigma-65)
+D_1^5\*(28\*\sigma-31)
-5\*D_1^6\*(2\*\sigma-3)
+\eta\*\Big(\frac{1}{96}\*(5983-5688\*\sigma)-\frac{1}{8}\*(61+180\*\sigma)\*\zeta_3+\frac{9}{2}\*\sigma\*\zeta_4+\frac{15}{2}\*\zeta_5\Big)
\nonumber \\[-1mm] &&
+\eta^2\*\Big(\frac{1}{8}\*(275\*\sigma-109)+(1-27\*\sigma)\*\zeta_3+\frac{9}{2}\*\sigma\*\zeta_4\Big)
+\frac{\eta^3}{16}\*(482\*\sigma-373+16\*(4-5\*\sigma)\*\zeta_3)
-\frac{\eta^4}{2}\*(15+8\*\sigma)
+\frac{5}{2}\*\eta^5\*(4-9\*\sigma)
\nonumber \\[-1mm] &&
+\frac{\eta^6}{2}\*(7-12\*\sigma)
 +\HS_{1}\*\bigg(
 \frac{143}{48}
 +\frac{37}{4}\*\zeta_3
 -15\*\zeta_5
 -\frac{\eta}{4}\*(40+179\*\sigma-48\*(1+\sigma)\*\zeta_3)
 +\frac{D_1^2}{4}\*(188\*\sigma-13 -48\*\zeta_3)
 -\frac{\eta^2}{4}\*(34+67\*\sigma
 \nonumber \\[-1mm] &&
 -24\*(1+2\*\sigma)\*\zeta_3)
 -2\*D_1^3\*(7-23\*\sigma)
 +\frac{\eta^3}{8}\*(71-742\*\sigma)
 +12\*(5\*\sigma-2)\*D_1^4
 +\frac{\eta^4}{2}\*(32\*\sigma+33)
 +4\*(2\*\sigma+9)\*D_1^5
 +2\*(7\*\sigma+2)\*\eta^5
 \bigg)
\nonumber \\ &&
 +\HS_{2}\*\Big(
 9\*\zeta_3
 -\frac{319}{32}
 -\frac{\eta}{8}\*(109+4\*\sigma-48\*\zeta_3)
 +\frac{11}{2}\*D_1^2
 -\frac{\eta^2}{8}\*(115+132\*\sigma)
 -8\*D_1^3
 +\frac{\eta^3}{2}\*(13-42\*\sigma)
 +6\*D_1^4
 +\frac{5}{2}\*\eta^4\*(1-2\*\sigma)
 \Big)
\nonumber \\[-1mm] &&
+\HS_{-2}\*\bigg(
 30\*\zeta_3
 -\frac{19}{4}
 -9\*\zeta_4
 +\frac{\eta}{4}\*(23+10\*\sigma+48\*\zeta_3)
 -\frac{D_1^2}{2}\*(41+8\*\sigma)
 -\frac{\eta^2}{2}\*(32+7\*\sigma)
 -2\*D_1^3\*(17+2\*\sigma)
 +2\*\eta^3\*(1-\sigma)
 \nonumber \\[-1mm] &&
 +6\*D_1^4
+\eta^4\*(3+\sigma)
 \bigg)
+\HS_{1,1}\*\bigg(
 \frac{\eta}{2}\*(11+32\*\sigma)
 -16\*\sigma\*D_1^2\*(1+D_1)
 +\frac{\eta^2}{4}\*(113+32\*\sigma)
 +\eta^3\*(1+70\*\sigma)
 +12\*D_1^4\*(1-2\*\sigma)
\nonumber \\[-1mm] &&
 -2\*\eta^4\*(1-12\*\sigma)
 \bigg)
+\HS_{3}\*\Big(\frac{1}{8}-2\*\zeta_3+\frac{\eta}{2}\*(\sigma-9)+7\*D_1^2+\eta^2\*(13-3\*\sigma)+2\*D_1^3+\eta^3\*(2-\sigma)\Big)
+\HS_{-3}\*\Big(-\frac{49}{4}+12\*\zeta_3
\nonumber \\[-1mm] &&
-\frac{\eta}{4}\*(395+94\*\sigma)+6\*D_1^2\*(10+\sigma)-\frac{\eta^2}{2}\*(53+30\*\sigma)+12\*D_1^3\*(3+\sigma)
+2\*\eta^3\*(10+\sigma)\Big)
+\frac{\HS_{1,-2}}{2}\*(55-48\*\zeta_3+2\*\eta\*(56+45\*\sigma)
\nonumber \\[-1mm] &&
-8\*(14+3\*\sigma)\*D_1^2+4\*\eta^2\*(2+13\*\sigma)-48\*\sigma\*D_1^3-8\*\eta^3\*(2+\sigma))
+\frac{\HS_{-2,1}}{2}\*(6-48\*\zeta_3+\eta\*(213+4\*\sigma)-112\*D_1^2+94\*\eta^2-80\*D_1^3
\nonumber \\[-1mm] &&
-40\*\eta^3)
+(\HS_{1,2}+\HS_{2,1})\*\Big(\frac{55}{4}-12\*\zeta_3+28\*\eta-28\*D_1^2
-4\*\eta^2\*(1-2\*\sigma)-2\*\eta^3\*(3-2\*\sigma)\Big)
+\HS_{4}\*\Big(\frac{51}{8}+\frac{\eta}{2}\*(59+6\*\sigma)
\nonumber \\[-1mm] &&
-8\*D_1^2+\frac{3}{2}\*\eta^2\*(5+2\*\sigma)\Big)
-\HS_{-4}\*\Big(\frac{51}{4}+7\*\eta\*(4-\sigma)
+34\*D_1^2-\eta^2\*(33+7\*\sigma)\Big)
-\HS_{-3,1}\*\Big(\frac{15}{2}-94\*\eta-24\*D_1^2+8\*\eta^2\Big)
\nonumber \\ &&
+\HS_{-2,-2}\*(2\*\eta\*(3\*\sigma-13)-8\*D_1^2+6\*\eta^2\*(\sigma-1))
+2\*\HS_{-2,2}\*\eta\*(13+7\*\eta)
+\HS_{1,3}\*(15-2\*\eta\*(8+3\*\sigma)+16\*D_1^2-2\*\eta^2\*(3\*\sigma+4))
\nonumber \\ &&
+\HS_{1,-3}\*\Big(\frac{15}{2}+92\*\eta+48\*D_1^2-24\*\eta^2\Big)
+\frac{\HS_{2,-2}}{2}\*(15+12\*\eta\*(2+\sigma)+32\*D_1^2-4\*\eta^2\*(4-3\*\sigma))
-\HS_{3,1}\*(3-2\*\eta\*(4-3\*\sigma)
\nonumber \\[-1mm] &&
-20\*D_1^2+2\*\eta^2\*(5+3\*\sigma))
+\frac{\HS_{2,2}}{2}\*(15+4\*\eta+24\*D_1^2-12\*\eta^2)
-4\*\HS_{-2,1,1}\*(13\*\eta-4\*D_1^2+14\*\eta^2)
-24\*\sigma\*\eta\*\HS_{1,1,-2}\*(1+\eta)
\nonumber \\[-1mm] &&
+\HS_{1,-2,1}\*(15-136\*\eta-32\*D_1^2+16\*\eta^2)
+\frac{\HS_{5}}{2}\*(29+6\*\eta)
-\frac{33}{2}\*\HS_{-5}\*(1-2\*\eta)
+2\*\HS_{-3,-2}\*(8-\eta)
+\HS_{-4,1}\*(75-8\*\eta)
\nonumber \\ &&
+10\*\HS_{-3,2}\*(1+2\*\eta)
+6\*\HS_{-2,-3}\*(5+\eta)
+6\*\eta\*\HS_{-2,3}
+8\*\HS_{1,-4}\*(13-5\*\eta)
-\HS_{1,4}\*(41+20\*\eta)
+4\*\HS_{2,-3}\*(31-6\*\eta)
\nonumber \\[1mm] &&
-\HS_{2,3}\*(5+8\*\eta)
+12\*\HS_{3,-2}\*(2-\eta)
+\HS_{3,2}\*(11-8\*\eta)
+\HS_{4,1}\*(7-16\*\eta)
+4\*\HS_{-3,1,1}\*(3-16\*\eta)
-4\*\HS_{-2,1,-2}\*(15-\eta)
\nonumber \\[1mm] &&
-8\*\eta\*(\HS_{-2,1,2}+\HS_{-2,2,1})
-4\*\HS_{1,-3,1}\*(43+4\*\eta)
+4\*\HS_{1,-2,-2}\*(7+4\*\eta)
-4\*\HS_{1,-2,2}\*(5+8\*\eta)
-200\*\HS_{1,1,-3}
-40\*\HS_{1,2,-2}
\nonumber \\[1mm] &&
-20\*\HS_{1,2,2}
-40\*\HS_{1,3,1}
+(16\*\eta-152)\*\HS_{2,-2,1}
-40\*\HS_{2,1,-2}
-20\*(\HS_{2,1,2}+\HS_{2,2,1})
-2\*(7+2\*\eta)\*\HS_{3,1,1}
+240\*\HS_{1,1,-2,1}
\nonumber \\[1mm] &&
-24\*(1-4\*\eta)\*\HS_{1,-2,1,1}
-4\*\HS_{6}
+24\*\HS_{-6}
-22\*\HS_{-5,1}
-4\*\HS_{-4,-2}
+12\*\HS_{-4,2}
-6\*\HS_{-3,-3}
-14\*\HS_{-2,-4}
-6\*\HS_{-2,4}
-66\*\HS_{1,-5}
\nonumber \\[1mm] &&
-6\*\HS_{1,5}
-74\*\HS_{2,-4}
-28\*\HS_{2,4}
-52\*\HS_{3,-3}
-18\*\HS_{3,3}
-16\*\HS_{4,-2}
-14\*\HS_{4,2}
-14\*\HS_{5,1}
-48\*\HS_{-4,1,1}
+4\*\HS_{-3,1,-2}
-8\*\HS_{-3,1,2}
\nonumber \\[1mm] &&
-8\*\HS_{-3,2,1}
-12\*\HS_{-2,-2,-2}
+12\*\HS_{-2,1,3}
-12\*\HS_{-2,2,-2}
+12\*\HS_{-2,3,1}
+16\*\HS_{1,-4,1}
+4\*\HS_{1,-3,-2}
-40\*\HS_{1,-3,2}
-12\*\HS_{1,-2,3}
\nonumber \\[1mm] &&
-12\*\HS_{1,-2,-3}
+80\*\HS_{1,1,-4}
+40\*\HS_{1,1,4}
+48\*\HS_{1,2,-3}
+16\*\HS_{1,2,3}
+24\*\HS_{1,3,-2}
+16\*\HS_{1,3,2}
+32\*\HS_{1,4,1}
+8\*\HS_{2,-2,-2}
\nonumber \\[1mm] &&
+8\*\HS_{2,-3,1}
-32\*\HS_{2,-2,2}
+48\*\HS_{2,1,-3}
+16\*\HS_{2,1,3}
+16\*\HS_{2,2,-2}
+12\*\HS_{2,2,2}
+20\*\HS_{2,3,1}
+32\*\HS_{3,-2,1}
+16\*\HS_{3,1,-2}
\nonumber \\[1mm] &&
+12\*\HS_{3,1,2}
+12\*\HS_{3,2,1}
+8\*\HS_{4,1,1}
+48\*\HS_{-2,1,1,-2}
+128\*\HS_{1,-3,1,1}
-8\*\HS_{1,-2,1,-2}
+16\*\HS_{1,-2,1,2}
-32\*\HS_{1,1,-2,-2}
\nonumber \\[-1mm] &&
+32\*\HS_{1,1,-3,1}
+64\*\HS_{1,1,-2,2}
+16\*\HS_{1,-2,2,1}
-32\*\HS_{1,2,-2,1}
+8\*\HS_{1,3,1,1}
+112\*\HS_{2,-2,1,1}
-32\*\HS_{2,1,-2,1}
-192\*\HS_{1,1,-2,1,1}
\bigg]
\nonumber \\ &&
+\colourcolour{\nf\*\cfs\*\ca}\*\frac{64}{3}\,\*\bigg[
\frac{7751}{1152}
-\frac{235}{16}\*\zeta_3
+\frac{117}{8}\*\zeta_4
-\frac{15}{8}\*\zeta_5
+\frac{\eta}{24}\*\bigg(\frac{1439}{3}\*\sigma-\frac{94379}{72}
+(774\*\sigma-169)\*\zeta_3-9\*(18\*\sigma-11)\*\zeta_4-30\*\zeta_5\bigg)
\nonumber \\[-1mm] &&
+\frac{D_1^2}{2}\*\bigg(\frac{1}{108}\*(17489-3657\*\sigma)-(17+18\*\sigma)\*\zeta_3\bigg)
+\frac{\eta^2}{4}\*\bigg(\frac{1}{216}\*(22066\*\sigma-6087)+(152\*\sigma-21)\*\zeta_3-27\*\sigma\*\zeta_4\bigg)
\nonumber \\[-1mm] &&
+D_1^3\*\bigg(\frac{1}{27}\*(2353-456\*\sigma)+6\*(1-3\*\sigma)\*\zeta_3\bigg)
+\frac{\eta^3}{2}\*\bigg(\frac{1}{216}\*(15163-24455\*\sigma)-(16-13\*\sigma)\*\zeta_3\bigg)
-\frac{D_1^4}{24}\*(829-763\*\sigma)
\nonumber \\[-1mm] &&
+\frac{\eta^4}{72}\*(373+38\*\sigma)
+\frac{11}{3}\*D_1^5\*(13-10\*\sigma)
-\frac{\eta^5}{2}\*(41-52\*\sigma)
+\frac{5}{2}\*D_1^6\*(1-\sigma)
+6\*(\sigma-1)\*\eta^6
+\HS_{1}\*\bigg(
 \frac{241}{12}\*\zeta_3
 -\frac{17033}{864}
 -\frac{33}{4}\*\zeta_4
\nonumber \\[-1mm] &&
 +\frac{5}{2}\*\zeta_5
 +\eta\*\Big(\frac{1}{216}\*(10953\*\sigma-14266)-2\*(8\*\sigma+7)\*\zeta_3\Big)
 +D_1^2\*\Big(\frac{1}{54}\*(4714-2925\*\sigma)+12\*\zeta_3\Big)
 +\eta^2\*\Big(\frac{1}{216}\*(4216-5775\*\sigma)
 \nonumber \\[-1mm] &&
-(7+16\*\sigma)\*\zeta_3\Big)
 +\frac{23}{6}\*D_1^3\*(3-14\*\sigma)
 +\frac{\eta^3}{72}\*(1063+5267\*\sigma)
 +\frac{D_1^4}{4}\*(59-256\*\sigma)
 -\frac{\eta^4}{6}\*(54+43\*\sigma)
 -2\*D_1^5\*(11+10\*\sigma)
\nonumber \\[-1mm] &&
 -\frac{\eta^5}{2}\*(4+23\*\sigma)
 \bigg)
+\HS_{2}\*\bigg(
 \frac{689}{72}
 -\frac{29}{2}\*\zeta_3
 +\eta\*\Big(\frac{1}{216}\*(54\*\sigma+4159)-6\*\zeta_3\Big)
 -\frac{493}{9}\*D_1^2
 +\frac{\eta^2}{36}\*(212+369\*\sigma)
 -3\*D_1^3\*(2+3\*D_1)
\nonumber \\[-1mm] &&
 +\frac{33}{8}\*\eta^3\*(1+4\*\sigma)
 +\frac{3}{4}\*(5+6\*\sigma)\*\eta^4
 \bigg)
+\HS_{-2}\*\bigg(
 \frac{45}{8}
 -42\*\zeta_3
 +\frac{27}{2}\*\zeta_4
 -\eta\*\Big(\frac{1}{216}\*(8833+1080\*\sigma) +16\*\zeta_3\Big)
 -\frac{D_1^2}{36}\*(1207-36\*\sigma)
\nonumber \\[-1mm] &&
 +\frac{\eta^2}{36}\*(941-222\*\sigma)
 +D_1^3\*(27+4\*\sigma)
 -\frac{\eta^3}{6}\*(10-\sigma)
 -6\*\sigma\*D_1^4
 -\frac{\eta^4}{2}\*(5+\sigma)
 \bigg)
+\HS_{1,1}\*\Big(
 2\*(2\*\sigma+1)\*D_1^2\*(2+2\*D_1+3\*D_1^2)
\nonumber \\[-1mm] &&
 -\frac{\eta}{4}\*(35+32\*\sigma)
 -\frac{\eta^2}{3}\*(3-8\*\sigma)
 -\frac{5}{6}\*\eta^3\*(27+62\*\sigma)
 -\eta^4\*(7+20\*\sigma)
 \Big)
+\HS_{3}\*\bigg(
 \frac{13}{3}
 +\frac{379}{12}\*D_1^2
 +11\*\zeta_3
 +\frac{\eta}{72}\*(401+54\*\sigma)
\nonumber \\[-1mm] &&
 -\frac{5}{12}\*\eta^2\*(31-12\*\sigma)
 +9\*D_1^3
 +\frac{\eta^3}{2}\*(14+3\*\sigma)
 \bigg)
+\HS_{-3}\*\bigg(
 -\frac{4189}{216}
 -14\*\zeta_3
 +\frac{\eta}{72}\*(6691+1566\*\sigma)
 -\frac{D_1^2}{3}\*(92+15\*\sigma)
 -\frac{31}{2}\*\eta^3
\nonumber \\[-1mm] &&
 +\frac{\eta^2}{12}\*(277+204\*\sigma)
 -2\*D_1^3\*(16+5\*\sigma)
 \bigg)
+\HS_{-2,1}\*\Big(
 32\*\zeta_3
 -\frac{9}{2}
 -\frac{\eta}{36}\*(2597-432\*\sigma)
 +\frac{4}{3}\*D_1^2\*(44-3\*\sigma)
 -\frac{\eta^2}{6}\*(317-24\*\sigma)
\nonumber \\[-1mm] &&
 +4\*D_1^3\*(13-2\*\sigma)
 +\eta^3\*(21-4\*\sigma)
 \Big)
+\HS_{1,-2}\*\Big(
 \frac{3703}{108}
 +32\*\zeta_3
 -\frac{9}{2}\*\eta\*(4+11\*\sigma)
 +14\*D_1^2\*(2+\sigma)
 -\eta^2\*(3+22\*\sigma)
 -4\*D_1^3\*(1-7\*\sigma)
\nonumber \\[-1mm] &&
 +2\*\eta^3\*(1+4\*\sigma)
 \Big)
+(\HS_{1,2}+\HS_{2,1})\*\Big(\frac{1297}{54}+12\*\zeta_3-(2+\eta)\*(1+2\*\sigma)\*\eta^2\Big)
-\HS_{4}\*\Big(\frac{383}{72}+\frac{\eta}{24}\*(1019+60\*\sigma)-\frac{\eta^2}{4}\*(21-10\*\sigma)
\nonumber \\[-1mm] &&
+10\*D_1^2\Big)
+\HS_{-4}\*\Big(\frac{3149}{72}
 +23\*D_1^2
+\frac{\eta}{6}\*(110-39\*\sigma)
 -\frac{\eta^2}{2}\*(56+13\*\sigma)
 \Big)
+\HS_{-3,1}\*\Big(\frac{1291}{36}-\frac{1}{3}\*(277+6\*\sigma)\*\eta
+\eta^2\*(13-2\*\sigma)
\nonumber \\ &&
-28\*D_1^2
\Big)
-\HS_{1,-3}\*\Big(\frac{1291}{36}+2\*\eta\*(44-\sigma)+40\*D_1^2-\eta^2\*(19+2\*\sigma)\Big)
-\HS_{1,3}\*\Big(\frac{2609}{36}-\eta\*(24+7\*\sigma)-2\*D_1^2+\eta^2\*(2-7\*\sigma)\Big)
\nonumber \\ &&
+\frac{\HS_{-2,-2}}{6}\*(63+2\*(143-27\*\sigma)\*\eta+96\*D_1^2+54\*\eta^2\*(1-\sigma))
-\eta\*\HS_{-2,2}\*(21+2\*\sigma+\eta\*(15+2\*\sigma))
-\frac{289}{9}\*\HS_{2,2}
-\HS_{2,-2}\*\Big(\frac{1291}{36}
\nonumber \\[-1mm] &&
+\eta\*(8+7\*\sigma)
+8\*D_1^2-\eta^2\*(3-7\*\sigma)\Big)
-\HS_{3,1}\*\Big(\frac{805}{36}+\frac{\eta}{2}\*(41-14\*\sigma)+10\*D_1^2-\eta^2\*(2+7\*\sigma)\Big)
+28\*\sigma\*\eta\*\HS_{1,1,-2}\*(1+\eta)
\nonumber \\[-1mm] &&
-\HS_{1,-2,1}\*\Big(\frac{1291}{18}-4\*\eta\*(36-\sigma)
-48\*D_1^2+2\*\eta^2\*(13+2\*\sigma)\Big)
+\frac{2}{3}\*\HS_{-2,1,1}\*(65\*\eta-12\*D_1^2+90\*\eta^2)
+\frac{\HS_{-5}}{4}\*(11-106\*\eta)
\nonumber \\[-1mm] &&
-\frac{\HS_{5}}{4}\*(99-50\*\eta)
-\frac{\HS_{-4,1}}{6}\*(451-84\*\eta)
-\frac{\HS_{-3,-2}}{3}\*(25-21\*\eta)
-\HS_{-3,2}\*(5+18\*\eta)
-\HS_{-2,-3}\*(28+11\*\eta)
-3\*\HS_{-2,3}\*(1+3\*\eta)
\nonumber \\[-1mm] &&
+\frac{\HS_{2,3}}{12}\*(583-12\*\eta)
-\frac{5}{3}\*\HS_{3,-2}\*(7-6\*\eta)
+\frac{\HS_{3,2}}{4}\*(55+12\*\eta)
+\frac{\HS_{4,1}}{4}\*(31+36\*\eta)
-\frac{4}{3}\*\HS_{2,-3}\*(71-15\*\eta)
+\frac{\HS_{1,4}}{12}\*(1139+132\*\eta)
\nonumber \\[-1mm] &&
-\frac{8}{3}\*\HS_{1,-4}\*(28-15\*\eta)
-\frac{2}{3}\*\HS_{-3,1,1}\*(31-96\*\eta)
-4\*\HS_{-2,-2,1}\*(5-\eta)
+2\*\HS_{-2,1,-2}\*(32-7\*\eta)
+4\*\eta\*(\HS_{-2,1,2}+\HS_{-2,2,1})
\nonumber \\[-1mm] &&
+\frac{2}{3}\*\HS_{1,-3,1}\*(271+12\*\eta)
-\frac{2}{3}\*\HS_{1,-2,-2}\*(89+48\*\eta)
+2\*\HS_{1,-2,2}\*(5+16\*\eta)
+180\*\HS_{1,1,-3}
+20\*\HS_{1,2,-2}
+\HS_{1,3,1}\*(37+4\*\eta)
\nonumber \\[-1mm] &&
-40\*\HS_{1,1,3}
+\frac{8}{3}\*\HS_{2,-2,1}\*(64-9\*\eta)
-\HS_{3,1,1}\*(3-4\*\eta)
+\frac{4}{3}\*\HS_{1,-2,1,1}\*(31-84\*\eta)
-280\*\HS_{1,1,-2,1}
+20\*(\HS_{6}-\HS_{-6})
+19\*\HS_{-5,1}
\nonumber \\ &&
+2\*\HS_{-4,-2}
-10\*\HS_{-4,2}
+\HS_{-3,-3}
-2\*\HS_{-3,3}
+13\*\HS_{-2,-4}
+5\*\HS_{-2,4}
+53\*\HS_{1,-5}
-25\*\HS_{1,5}
+63\*\HS_{2,-4}
+\HS_{2,4}
+40\*\HS_{3,-3}
\nonumber \\[1mm] &&
-6\*\HS_{3,3}
+12\*\HS_{4,-2}
-9\*\HS_{4,2}
-7\*\HS_{5,1}
+40\*\HS_{-4,1,1}
+8\*\HS_{-3,-2,1}
-14\*\HS_{-3,1,-2}
+4\*\HS_{-3,1,2}
+4\*\HS_{-3,2,1}
+4\*\HS_{-2,-3,1}
\nonumber \\[1mm] &&
+4\*\HS_{-2,-2,2}
+18\*\HS_{-2,-2,-2}
-4\*\HS_{-2,1,-3}
-14\*\HS_{-2,1,3}
+14\*\HS_{-2,2,-2}
-14\*\HS_{-2,3,1}
-28\*\HS_{1,-4,1}
-18\*\HS_{1,4,1}
+36\*\HS_{1,-3,2}
\nonumber \\[1mm] &&
-14\*\HS_{1,-3,-2}
+22\*\HS_{1,-2,-3}
+18\*\HS_{1,-2,3}
-80\*\HS_{1,1,-4}
-22\*\HS_{1,1,4}
-40\*\HS_{1,2,-3}
+2\*\HS_{1,2,3}
-20\*\HS_{1,3,-2}
-6\*\HS_{1,3,2}
\nonumber \\[1mm] &&
-20\*\HS_{2,-3,1}
-16\*\HS_{2,-2,-2}
+32\*\HS_{2,-2,2}
-40\*\HS_{2,1,-3}
+20\*\HS_{2,1,-2}
+2\*\HS_{2,1,3}
-8\*\HS_{2,2,-2}
-6\*\HS_{2,3,1}
+2\*\HS_{3,1,2}
+2\*\HS_{3,2,1}
\nonumber \\[1mm] &&
-36\*\HS_{3,-2,1}
-8\*\HS_{3,1,-2}
+10\*\HS_{4,1,1}
+8\*\HS_{-2,1,-2,1}
-56\*\HS_{-2,1,1,-2}
-128\*\HS_{1,-3,1,1}
-8\*\HS_{1,-2,-2,1}
+28\*\HS_{1,-2,1,-2}
\nonumber \\ &&
-8\*\HS_{1,-2,1,2}
-8\*\HS_{1,-2,2,1}
-16\*\HS_{1,1,-3,1}
+64\*\HS_{1,1,-2,-2}
-64\*\HS_{1,1,-2,2}
-8\*\HS_{1,1,3,1}
+48\*\HS_{1,2,-2,1}
-8\*\HS_{1,3,1,1}
\nonumber \\[1mm] &&
-120\*\HS_{2,-2,1,1}
+48\*\HS_{2,1,-2,1}
+224\*\HS_{1,1,-2,1,1}
\bigg]
+\colourcolour{\nf\*\cf\*\cas}\,\*\frac{64}{3}\*\bigg[
\frac{1789}{96}\*\zeta_3
-\frac{20027}{2304}
-9\*\zeta_4
-\frac{55}{8}\*\zeta_5
-\eta\*\Big(\frac{24713}{1152}-\frac{1565}{288}\*\sigma
\nonumber \\ &&
-\frac{\zeta_3}{8}\*(113-83\*\sigma)+\frac{3}{8}\*(11-6\*\sigma)\*\zeta_4+\frac{125}{12}\*\zeta_5\Big)
+\eta^2\*\Big(\frac{1}{1728}\*(39899-38032\*\sigma)+\frac{1}{24}\*(74-293\*\sigma)\*\zeta_3+\frac{9}{4}\*\sigma\*\zeta_4+5\*\zeta_5\Big)
\nonumber \\ &&
+\frac{D_1^2}{2}\*\Big(\frac{1}{432}\*(70289-5808\*\sigma)+(11+6\*\sigma)\*\zeta_3\Big)
-\frac{\eta^3}{12}\*\Big(\frac{1}{36}\*(7075-8974\*\sigma)-(41-23\*\sigma)\*\zeta_3\Big)
+D_1^3\*\Big(\frac{59}{9}\*(1-\sigma)+6\*\sigma\*\zeta_3\Big)
\nonumber \\ &&
-\frac{\eta^4}{144}\*(469-106\*\sigma)
+\frac{D_1^4}{24}\*(669-548\*\sigma)
+(\sigma-1)\*\Big(\frac{34}{3}\*D_1^5
-\frac{59}{8}\*\eta^5
+\frac{15}{4}\*D_1^6
-\frac{3}{2}\*\eta^6
\Big)
 +\HS_{1}\*\Big(
\frac{33}{4}\*\zeta_4
-\frac{24137}{1728}
-\frac{385}{12}\*\zeta_3
\nonumber \\ &&
+\frac{65}{6}\*\zeta_5
-\frac{\eta}{6}\*\Big(69+85\*\sigma-30\*(1+\sigma)\*\zeta_3\Big)
+\frac{D_1^2}{6}\*(7+92\*\sigma)
+\frac{\eta^2}{144}\*\Big(1093+2528\*\sigma+720\*\sigma\*\zeta_3\Big)
-\frac{\eta^3}{72}\*\Big(707+964\*\sigma+144\*\zeta_3\Big)
\nonumber \\ &&
+\frac{D_1^3}{6}\*(25+92\*\sigma)
+\frac{17}{2}\*D_1^4\*(1+2\*\sigma)
+\frac{5}{24}\*\eta^4\*(17-2\*\sigma)
+D_1^5\*(7+8\*\sigma)
+\frac{9}{4}\*\eta^5\*(1+\sigma)
 \Big)
+\HS_{2}\*\Big(
 \frac{19313}{864}
 +\frac{11}{2}\*\zeta_3
 +2\*\zeta_3\*\eta
\nonumber \\ &&
 +\frac{\eta^2}{6}\*(1-6\*\sigma-12\*\zeta_3)
 +\frac{\eta^3}{12}\*(13-36\*\sigma)
 +\frac{1}{8}\*(5-8\*\sigma)\*\eta^4
 \Big)
+\HS_{-2}\*\Big(
 \frac{53}{4}\*\zeta_3
 -\frac{137}{48}
 -\frac{9}{2}\*\zeta_4
 +\frac{\eta}{6}\*\Big(\frac{1}{72}\*(8464+837\*\sigma)+29\*\zeta_3\Big)
\nonumber \\ &&
 +\frac{D_1^2}{18}\*(394+9\*\sigma)
 -\frac{\eta^2}{144}\*(1321-525\*\sigma)
 -D_1^3\*(5+\sigma)
 +\frac{\eta^3}{24}\*(5+7\*\sigma)
 -\frac{3}{2}\*D_1^4\*(1-2\*\sigma)
 +\frac{1}{2}\*\eta^4
 \Big)
+\eta\*\HS_{1,1}\*\Big(
 3-4\*\zeta_3
\nonumber \\ &&
 -\frac{\eta}{12}\*(39+40\*\sigma-48\*\zeta_3)
 +\frac{\eta^2}{3}\*(6+25\*\sigma)
 +\frac{\eta^3}{2}\*(1+8\*\sigma)
 \Big)
-\HS_{3}\*\Big(
 \frac{3007}{108}
 +\frac{41}{6}\*\zeta_3
 +\frac{\eta}{24}\*(97+12\*\sigma)
 +\frac{15}{2}\*D_1^2
 -\frac{\eta^2}{4}\*(19-7\*\sigma)
\nonumber \\ &&
 +\frac{9}{2}\*D_1^3
 +\frac{\eta^3}{8}\*(13+4\*\sigma)
 \Big)
+\HS_{-3}\*\Big(
 \frac{1351}{108}
 +\frac{23}{6}\*\zeta_3
 -\frac{\eta}{72}\*(1562+369\*\sigma)
 +\frac{D_1^2}{3}\*(1+3\*\sigma)
 -\frac{\eta^2}{24}\*(119+115\*\sigma)
 +D_1^3\*(7+2\*\sigma)
\nonumber \\ &&
 +\frac{\eta^3}{12}\*(32-7\*\sigma)
 \Big)
-\HS_{1,-2}\*\Big(
 \frac{635}{27}
 +\frac{29}{3}\*\zeta_3
 +\frac{\eta}{6}\*(31-81\*\sigma)
 +4\*\sigma\*D_1^2
 -\frac{\eta^2}{12}\*(7+54\*\sigma)
 -2\*(1-4\*\sigma)\*D_1^3
 -\frac{\eta^3}{6}\*(7-18\*\sigma)
 \Big)
\nonumber \\ &&
+\HS_{-2,1}\*\Big(
 \frac{3}{2}
 -10\*\zeta_3
 +\frac{5}{36}\*\eta\*(68-45\*\sigma)
 -\frac{2}{3}\*D_1^2\*(23-3\*\sigma)
 +\frac{\eta^2}{12}\*(176-23\*\sigma)
 -4\*D_1^3\*(4-\sigma)
 -\frac{\eta^3}{6}\*(33-13\*\sigma)
 \Big)
\nonumber \\ &&
+\HS_{4}\*\Big(
 \frac{3455}{144}
 +\frac{\eta}{12}\*(145+6\*\sigma)
 +3\*D_1^2
 -\frac{\eta^2}{4}\*(13-2\*\sigma)
 \Big)
 +\HS_{-4}\*\Big(
 -\frac{2729}{144}
 -\frac{\eta}{12}\*(23-18\*\sigma)
 -3\*D_1^2
 +\frac{\eta^2}{4}\*(23+6\*\sigma)
 \Big)
\nonumber \\ &&
+\HS_{-3,1}\*\Big(
 -\frac{289}{18}
 +\frac{1}{3}\*(3\*\sigma+68)\*\eta
 +8\*D_1^2
 +\frac{1}{2}\*(2\*\sigma-9)\*\eta^2
 \Big)
+\HS_{-2,-2}\*\Big(
 -\frac{43}{8}
 +\frac{1}{6}\*(18\*\sigma-101)\*\eta
 -6\*D_1^2
 +3\*\eta^2\*(\sigma-1)
 \Big)
\nonumber \\ &&
+\HS_{-2,2}\*\eta\*(1+\eta)\*(4+\sigma)
+\frac{\HS_{1,-3}}{18}\*\Big(
 289
 +18\*\eta\*(21-\sigma)
 +144\*D_1^2
 -9\*\eta^2\*(7+2\*\sigma)
 \Big)
+\HS_{1,3}\*\Big(
 \frac{289}{12}
 -\eta\*(11+2\*\sigma)
 -4\*D_1^2
\nonumber \\ &&
 +\frac{\eta^2}{4}\*(11-8\*\sigma)
 +\eta^3
 \Big)
+\HS_{2,-2}\*\Big(
 \frac{289}{18}
 +\eta\*(1+2\*\sigma)
 +\frac{\eta^2}{2}\*(1+4\*\sigma)
 \Big)
-\HS_{3,1}\*\Big(
 \frac{76}{9}
 -4\*D_1^2
 +\frac{2}{3}\*\eta\*(3\*\sigma-19)
 +2\*\sigma\*\eta^2
 +\eta^3
 \Big)
\nonumber \\ &&
-8\*\HS_{1,1,-2}\*\sigma\*\eta\*(1+\eta)
+\HS_{1,-2,1}\*\Big(\frac{289}{9}-2\*\eta\*(19-\sigma)-16\*D_1^2+\eta^2\*(9+2\*\sigma)\Big)
-\eta\*\HS_{-2,1,1}\*\Big(\frac{26}{3}+16\*\eta\Big)
+4\*\eta\*\HS_{-3,2}
\nonumber \\ &&
-\frac{1}{12}\*(\HS_{5}-\HS_{-5})\*(33+61\*\eta)
+\frac{\HS_{-4,1}}{6}\*(113-30\*\eta)
+\frac{\HS_{-3,-2}}{6}\*(1-18\*\eta)
+\frac{\HS_{-2,-3}}{12}\*(81+50\*\eta)
+\frac{3}{2}\*\HS_{-2,3}\*(1+2\*\eta)
\nonumber \\ &&
+\frac{\HS_{1,-4}}{3}\*(34-30\*\eta)
-\frac{\HS_{1,4}}{3}\*(89-6\*\eta)
+\frac{\HS_{2,-3}}{3}\*(49-12\*\eta)
-\frac{\HS_{2,3}}{2}\*(31-2\*\eta-2\*\eta^2)
-\frac{\HS_{3,-2}}{6}\*(1+13\*\eta)
+\frac{\HS_{3,2}}{6}\*(11-12\*\eta)
\nonumber \\ &&
+\frac{\HS_{4,1}}{12}\*(107-22\*\eta-12\*\eta^2)
+\frac{\HS_{-3,1,1}}{3}\*(22-48\*\eta)
+\frac{\HS_{-2,-2,1}}{6}\*(57-14\*\eta)
-\HS_{-2,1,-2}\*(17-6\*\eta)
+\frac{\HS_{1,-2,-2}}{3}\*(68+36\*\eta)
\nonumber \\ &&
-\HS_{1,-3,1}\*\frac{142}{3}
-8\*\eta\*\HS_{1,-2,2}
-40\*\HS_{1,1,-3}
+2\*\HS_{1,1,3}\*(10+\eta-\eta^2)
-\frac{\HS_{1,3,1}}{3}\*(49+18\*\eta-6\*\eta^2)
-\frac{\HS_{2,-2,1}}{3}\*(142-24\*\eta)
\nonumber \\ &&
-\frac{\HS_{1,-2,1,1}}{3}\*(44-96\*\eta)
+80\*\HS_{1,1,-2,1}
-4\*(\HS_{6}-\HS_{-6})
-4\*\HS_{-5,1}
+2\*\HS_{-4,2}
+\frac{7}{6}\*\HS_{-3,-3}
+\HS_{-3,3}
-3\*\HS_{-2,-4}
-\HS_{-2,4}
\nonumber \\ &&
-\frac{61}{6}\*\HS_{1,-5}
+\frac{61}{6}\*\HS_{1,5}
-13\*\HS_{2,-4}
+5\*\HS_{2,4}
-\frac{41}{6}\*\HS_{3,-3}
+2\*\HS_{3,3}
-2\*\HS_{4,-2}
-\HS_{4,2}
-2\*\HS_{5,1}
-8\*\HS_{-4,1,1}
-\frac{13}{3}\*\HS_{-3,-2,1}
\nonumber \\ &&
+6\*\HS_{-3,1,-2}
-2\*\HS_{-2,-3,1}
-6\*\HS_{-2,-2,-2}
-2\*\HS_{-2,-2,2}
+2\*\HS_{-2,1,-3}
+4\*\HS_{-2,1,3}
-4\*\HS_{-2,2,-2}
+4\*\HS_{-2,3,1}
+6\*\HS_{1,-3,-2}
\nonumber \\ &&
+10\*\HS_{1,-4,1}
-8\*\HS_{1,-3,2}
-\frac{25}{3}\*\HS_{1,-2,-3}
-6\*\HS_{1,-2,3}
+20\*\HS_{1,1,-4}
-4\*\HS_{1,1,4}
+8\*\HS_{1,2,-3}
-4\*\HS_{1,2,3}
+\frac{13}{3}\*\HS_{1,3,-2}
+4\*\HS_{1,3,2}
\nonumber \\ &&
+\frac{17}{3}\*\HS_{1,4,1}
+8\*\HS_{2,-3,1}
+6\*\HS_{2,-2,-2}
-8\*\HS_{2,-2,2}
+8\*\HS_{2,1,-3}
-4\*\HS_{2,1,3}
+10\*\HS_{3,-2,1}
-\frac{1}{3}\*\HS_{3,1,-2}
-4\*\HS_{-2,1,-2,1}
\nonumber \\ &&
+16\*\HS_{-2,1,1,-2}
+32\*\HS_{1,-3,1,1}
+\frac{14}{3}\*\HS_{1,-2,-2,1}
-12\*\HS_{1,-2,1,-2}
-24\*\HS_{1,1,-2,-2}
+16\*\HS_{1,1,-2,2}
+8\*\HS_{1,1,3,1}
-16\*\HS_{1,2,-2,1}
\nonumber \\ &&
+32\*\HS_{2,-2,1,1}
-16\*\HS_{2,1,-2,1}
-64\*\HS_{1,1,-2,1,1}
\bigg]
+
\colourcolour{\nf\*\dfFFnc}\,\*\frac{32}{3}\*\bigg[
18
+53\*\zeta_3
+120\*\zeta_5
-2\*\HS_{2}\*\eta\*\Big(24-48\*\zeta_3-(39-48\*\zeta_3)\*\eta\Big)
\nonumber \\ &&
-2\*\eta^2\*\Big(31\*(1-\sigma)-2\*(10-\sigma)\*\zeta_3-120\*\zeta_5\Big)
+8\*\eta^3\*(1-\sigma)\*\zeta_3
-2\*\HS_{1}\*\Big(4\*\zeta_3+40\*\zeta_5-\eta\*(43+48\*\zeta_3)+85\*\eta^2+48\*\zeta_3\*\eta^3\Big)
\nonumber \\ &&
+\eta\*\Big(47-59\*\sigma-4\*(3\*\sigma+22)\*\zeta_3-200\*\zeta_5\Big)
+2\*\HS_{-2}\*\Big(59+12\*\zeta_3-\eta\*(28+3\*\sigma-8\*\zeta_3)+5\*\eta^2\*(1+3\*\sigma)+6\*\eta^3\*(1+\sigma)\Big)
\nonumber \\ &&
+12\*\HS_{1,1}\*\eta\*\Big(8-16\*\zeta_3-\eta\*(13-16\*\zeta_3)\Big)
-2\*\HS_{3}\*(5+8\*\zeta_3-39\*\eta)
+4\*\HS_{-3}\*\Big(6+4\*\zeta_3-\eta\*(2-3\*\sigma)+\eta^2\*(1+\sigma)+2\*\eta^3\*(1+\sigma)\Big)
\nonumber \\ &&
-8\*\eta\*\sigma\*\HS_{-2,1}\*(3+\eta+2\*\eta^2)
-8\*\HS_{1,-2}\*(6+4\*\zeta_3-2\*\eta+\eta^2+2\*\eta^3)
-2\*(\HS_{4}-\HS_{-4})\*(13-12\*\eta)
-48\*\eta\*\HS_{1,3}\*(1-\eta^2)
\nonumber \\[1mm] &&
+12\*\HS_{-2,-2}\*(1-4\*\eta)
+8\*\HS_{3,1}\*(5+6\*\eta-6\*\eta^3)
+8\*\eta\*(\HS_{5}-\HS_{-5})
-48\*\eta\*\HS_{2,3}\*(1-\eta)
-8\*\HS_{-2,-3}\*(3+2\*\eta)
+16\*\eta\*\HS_{3,-2}
\nonumber \\[1mm] &&
-8\*\HS_{4,1}\*(3-4\*\eta+6\*\eta^2)
+96\*\eta\*(\HS_{1,1,3}-\HS_{1,3,1})\*(1-\eta)
-16\*\HS_{1,5}
+16\*\HS_{1,-5}
-16\*\HS_{3,-3}
-16\*\HS_{-3,-3}
+32\*\HS_{1,-2,-3}
\nonumber \\[-1mm] &&
-32\*\HS_{1,3,-2}
+32\*\HS_{1,4,1}
+8\*\HS_{-2,-2,1}\*(6+4\*\eta)
+32\*\HS_{3,1,-2}
+32\*\HS_{-3,-2,1}
-64\*\HS_{1,-2,-2,1}
\bigg]
%%;
%%STOP
   \:\: .
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
\label{eq:Pns3p}
  \nonumber
  {\lefteqn{
P_{\rm ns}^{(3),+}(x)  =\! }}
\\ &&
%%START
%%L %%texPns3pnf = 
\colourcolour{\nf\*\cft}\,\*\frac{16}{3}\* \bigg[
\pqq\*\Big(\frac{143}{24}
+\frac{49}{2}\*\zeta_3
+\frac{21}{2}\*\zeta_4
-44\*\zeta_5
-16\*\zeta_2\*\zeta_3
+\Big(\frac{319}{16}
+\frac{27}{2}\*\zeta_2
-16\*\zeta_3
+\frac{7}{2}\*\zeta_4\Big)\*\HPL_{0}
-3\*(28\*\zeta_3-27\*\zeta_4)\*\HPL_{1}
\nonumber\\ &&
+96\*\zeta_3\*\HPL_{1,1}
-12\*(5\*\zeta_2-4\*\zeta_3)\*\HPL_{-2}
-\frac{1}{2}\*(55-144\*\zeta_3)\*\HPL_{2}
+\frac{1}{4}\*(1+24\*\zeta_2+88\*\zeta_3)\*\HPL_{0,0}
-\frac{1}{2}\*(55-24\*\zeta_2-144\*\zeta_3)\*\HPL_{1,0}
\nonumber\\ &&
-2\*(3-4\*\zeta_2)\*\HPL_{3}
+(15+32\*\zeta_2)\*\HPL_{2,0}
-\frac{1}{4}\*(51-64\*\zeta_2)\*\HPL_{0,0,0}
+2\*(15+22\*\zeta_2)\*\HPL_{1,0,0}
-4\*\zeta_2\*\big(\HPL_{-3}
+2\*\HPL_{1,-2}
-8\*\HPL_{1,1,0}
\nonumber\\ &&
+12\*\HPL_{-2,-1}\big)
-14\*\HPL_{4}
+32\*\HPL_{-3,0}
-80\*\HPL_{1,3}
-40\*\HPL_{2,2}
-22\*\HPL_{3,0}
-28\*\HPL_{3,1}
-120\*\HPL_{-2,-1,0}
+60\*\HPL_{-2,0,0}
-56\*\HPL_{1,-2,0}
\nonumber\\ &&
-40\*\HPL_{1,2,0}
+10\*\HPL_{2,0,0}
-40\*\HPL_{2,1,0}
+29\*\HPL_{0,0,0,0}
+82\*\HPL_{1,0,0,0}
-28\*\HPL_{5}
+8\*\HPL_{-4,0}
-64\*\HPL_{1,4}
-40\*\HPL_{2,3}
-24\*\HPL_{3,2}
-28\*\HPL_{4,0}
\nonumber\\ &&
-16\*\HPL_{4,1}
-24\*\HPL_{3,1,0}
-8\*\HPL_{-3,-1,0}
+12\*\HPL_{-3,0,0}
+8\*\HPL_{1,-3,0}
-32\*\HPL_{1,3,0}
+16\*\HPL_{1,3,1}
+16\*\HPL_{2,-2,0}
-24\*\HPL_{2,2,0}
-36\*\HPL_{3,0,0}
\nonumber\\ &&
+24\*\HPL_{-2,-2,0}
+28\*\HPL_{-2,0,0,0}
-16\*\HPL_{1,-2,-1,0}
-96\*\HPL_{-2,-1,-1,0}
-24\*\HPL_{1,-2,0,0}
+64\*\HPL_{1,1,-2,0}
-32\*\HPL_{1,2,0,0}
-32\*\HPL_{2,1,0,0}
\nonumber\\ &&
-56\*\HPL_{2,0,0,0}
+8\*\HPL_{0,0,0,0,0}
-12\*\HPL_{1,0,0,0,0}
-80\*\HPL_{1,1,0,0,0}
\Big)
%\nonumber\\ &&
%
+\pqqm\*\Big(\frac{67}{2}\*\zeta_2
+\frac{45}{2}\*\zeta_3
-\frac{169}{2}\*\zeta_4
+38\*\zeta_5
+36\*\zeta_2\*\zeta_3
\nonumber\\ &&
+\frac{1}{2}\*(19
+15\*\zeta_2+284\*\zeta_3+139\*\zeta_4)\*\HPL_{0}
-2\*(15\*\zeta_2+168\*\zeta_3+131\*\zeta_4)\*\HPL_{-1}
-8\*(43\*\zeta_2-8\*\zeta_3)\*\HPL_{-2}
-6\*(1+10\*\zeta_2-8\*\zeta_3)\*\HPL_{2}
\nonumber\\ &&
-\frac{1}{2}\*(49-316\*\zeta_2-84\*\zeta_3)\*\HPL_{0,0}
+(55-412\*\zeta_2-4\*\zeta_3)\*\HPL_{-1,0}
+96\*(5\*\zeta_2-2\*\zeta_3)\*\HPL_{-1,-1}
+8\*\zeta_2\*\big(3\*\HPL_{2,0}
+6\*\HPL_{2,1}
+8\*\HPL_{-2,-1}
\nonumber\\ &&
+8\*\HPL_{-1,-2}
-10\*\HPL_{-3}
-12\*\HPL_{-1,-1,0}\big)
-5\*(3+4\*\zeta_2)\*\HPL_{3}
-3\*(5+8\*\zeta_2)\*\HPL_{-2,0}
+10\*(3+4\*\zeta_2)\*\HPL_{-1,2}
-(15+52\*\zeta_2)\*\HPL_{-1,0,0}
\nonumber\\ &&
+\frac{1}{2}\*(51+112\*\zeta_2)\*\HPL_{0,0,0}
-150\*\HPL_{4}
+48\*\HPL_{-3,0}
+304\*\HPL_{-2,2}
+344\*\HPL_{-1,3}
-20\*\HPL_{3,0}
+24\*\HPL_{3,1}
+40\*\HPL_{-1,2,0}
-48\*\HPL_{-1,2,1}
\nonumber\\ &&
+248\*\HPL_{-2,0,0}
-80\*\HPL_{-2,-1,0}
-80\*\HPL_{-1,-2,0}
-480\*\HPL_{-1,-1,2}
-400\*\HPL_{-1,-1,0,0}
+208\*\HPL_{-1,0,0,0}
-33\*\HPL_{0,0,0,0}
-44\*\HPL_{5}
+24\*\HPL_{4,0}
\nonumber\\ &&
+32\*\HPL_{-4,0}
+64\*\HPL_{-3,2}
+16\*\HPL_{-2,3}
+32\*\HPL_{-1,4}
-24\*\HPL_{2,3}
+16\*\HPL_{3,2}
+96\*\HPL_{4,1}
-32\*\HPL_{-3,-1,0}
-32\*\HPL_{-2,-2,0}
-64\*\HPL_{-2,-1,2}
\nonumber\\ &&
+16\*\HPL_{3,1,0}
+104\*\HPL_{-3,0,0}
-64\*\HPL_{-2,2,0}
-224\*\HPL_{-2,2,1}
-48\*\HPL_{-1,-3,0}
-64\*\HPL_{-1,-2,2}
+64\*\HPL_{-1,-1,3}
-32\*\HPL_{-1,2,2}
-80\*\HPL_{-1,3,0}
\nonumber\\ &&
-256\*\HPL_{-1,3,1}
-24\*\HPL_{2,-2,0}
-96\*\HPL_{-2,-1,0,0}
+148\*\HPL_{-2,0,0,0}
-96\*\HPL_{-1,-2,0,0}
-32\*\HPL_{-1,2,1,0}
-24\*\HPL_{-1,2,0,0}
+128\*\HPL_{-1,-1,2,0}
\nonumber\\ &&
+384\*\HPL_{-1,-1,2,1}
-12\*\HPL_{2,0,0,0}
-24\*\HPL_{2,1,0,0}
-160\*\HPL_{-1,-1,0,0,0}
+132\*\HPL_{-1,0,0,0,0}
-48\*\HPL_{0,0,0,0,0}\Big)
%\nonumber\\ &&
%
+x\*\Big(-\frac{177}{4}
+497\*\zeta_2
\nonumber\\ &&
+408\*\zeta_3
-\frac{29}{2}\*\zeta_4
+43\*\zeta_5
-454\*\zeta_2\*\HPL_{-1}
+\Big(\frac{6573}{16}
+\frac{789}{2}\*\zeta_2
-32\*\zeta_3
-12\*\zeta_4\Big)\*\HPL_{0}
+(410+94\*\zeta_2
-48\*\zeta_3)\*\HPL_{1}
-140\*\zeta_2\*\HPL_{-2}
\nonumber\\ &&
+144\*\zeta_2\*\HPL_{-1,-1}
-(421+56\*\zeta_2-12\*\zeta_3)\*\HPL_{2}
+4\*(19-28\*\zeta_2)\*\HPL_{-1,0}
-2\*(143-27\*\zeta_2+10\*\zeta_3)\*\HPL_{0,0}
-10\*(7+4\*\zeta_2)\*\HPL_{1,0}
\nonumber\\ &&
-4\*(65+12\*\zeta_2)\*\HPL_{1,1}
+12\*\zeta_2\*\HPL_{-3}
-\frac{1}{2}\*(479-8\*\zeta_2)\*\HPL_{3}
+(155+12\*\zeta_2)\*\HPL_{-2,0}
+392\*\HPL_{-1,2}
-32\*\HPL_{1,2}
+\frac{1}{2}\*(21+8\*\zeta_2)\*\HPL_{2,0}
\nonumber\\ &&
+109\*\HPL_{2,1}
-\frac{1}{4}\*(1463+32\*\zeta_2)\*\HPL_{0,0,0}
-42\*\HPL_{1,0,0}
-32\*\HPL_{1,1,0}
-124\*\HPL_{-1,-1,0}
+386\*\HPL_{-1,0,0}
+18\*\HPL_{4}
+56\*\HPL_{1,3}
+32\*\HPL_{2,2}
\nonumber\\ &&
+184\*\HPL_{3,1}
+120\*\HPL_{3,0}
+72\*\HPL_{-3,0}
+164\*\HPL_{-2,2}
+96\*\HPL_{-1,3}
+90\*\HPL_{2,0,0}
+206\*\HPL_{-2,0,0}
+16\*\HPL_{1,2,0}
+32\*\HPL_{2,1,0}
-48\*\HPL_{-1,2,0}
\nonumber\\ &&
-192\*\HPL_{-1,2,1}
+24\*\HPL_{1,-2,0}
-8\*\HPL_{-1,-2,0}
+48\*\HPL_{-2,-1,0}
-192\*\HPL_{-1,-1,2}
-96\*\HPL_{-1,-1,-1,0}
-160\*\HPL_{-1,-1,0,0}
+196\*\HPL_{-1,0,0,0}
\nonumber\\ &&
-156\*\HPL_{0,0,0,0}
+36\*\HPL_{1,0,0,0}
+24\*\HPL_{1,1,0,0}
+24\*\HPL_{5}
+16\*\HPL_{-4,0}
-16\*\HPL_{-3,2}
-16\*\HPL_{-2,3}
+22\*\HPL_{4,0}
+8\*\HPL_{4,1}
-8\*\HPL_{-3,-1,0}
\nonumber\\ &&
+20\*\HPL_{-3,0,0}
-8\*\HPL_{-2,2,0}
+8\*\HPL_{2,-2,0}
+24\*\HPL_{3,0,0}
+16\*\HPL_{-2,0,0,0}
+26\*\HPL_{2,0,0,0}
-18\*\HPL_{0,0,0,0,0}
\Big)
%\nonumber\\ &&
%
+\frac{177}{4}
+281\*\zeta_2
+163\*\zeta_3
\nonumber\\ &&
-\frac{93}{2}\*\zeta_4
-13\*\zeta_5
-4\*\zeta_2\*\zeta_3
-454\*\zeta_2\*\HPL_{-1}
+\Big(\frac{29}{16}
+\frac{407}{2}\*\zeta_2
+4\*\zeta_3
-16\*\zeta_4\Big)\*\HPL_{0}
-2\*(205+47\*\zeta_2-24\*\zeta_3)\*\HPL_{1}
-(281+32\*\zeta_2
\nonumber\\ &&
-12\*\zeta_3)\*\HPL_{2}
-12\*\zeta_2\*\big(13\*\HPL_{-2}
-12\*\HPL_{-1,-1}
\big)
+(3+66\*\zeta_2-32\*\zeta_3)\*\HPL_{0,0}
+4\*(65+12\*\zeta_2)\*\HPL_{1,1}
+4\*(19-28\*\zeta_2)\*\HPL_{-1,0}
\nonumber\\ &&
+10\*(7+4\*\zeta_2)\*\HPL_{1,0}
-\frac{75}{4}\*\HPL_{0,0,0}
-20\*\zeta_2\*\HPL_{-3}
-\frac{1}{2}\*(407+8\*\zeta_2)\*\HPL_{3}
+\frac{1}{2}\*(69+8\*\zeta_2)\*\HPL_{2,0}
+(97-12\*\zeta_2)\*\HPL_{-2,0}
+32\*\HPL_{1,2}
\nonumber\\ &&
+173\*\HPL_{2,1}
+392\*\HPL_{-1,2}
-124\*\HPL_{-1,-1,0}
+386\*\HPL_{-1,0,0}
+42\*\HPL_{1,0,0}
+32\*\HPL_{1,1,0}
-66\*\HPL_{4}
+24\*\HPL_{3,0}
-16\*\HPL_{-3,0}
+124\*\HPL_{-2,2}
\nonumber\\ &&
+96\*\HPL_{-1,3}
-56\*\HPL_{1,3}
+72\*\HPL_{3,1}
-64\*\HPL_{-2,-1,0}
+122\*\HPL_{-2,0,0}
-8\*\HPL_{-1,-2,0}
-192\*\HPL_{-1,-1,2}
-48\*\HPL_{-1,2,0}
-192\*\HPL_{-1,2,1}
\nonumber\\ &&
-24\*\HPL_{1,-2,0}
-16\*\HPL_{1,2,0}
+18\*\HPL_{2,0,0}
-6\*\HPL_{0,0,0,0}
-36\*\HPL_{1,0,0,0}
-24\*\HPL_{1,1,0,0}
+196\*\HPL_{-1,0,0,0}
-96\*\HPL_{-1,-1,-1,0}
-24\*\HPL_{-4,0}
\nonumber\\ &&
-160\*\HPL_{-1,-1,0,0}
+16\*\HPL_{-3,2}
+16\*\HPL_{-2,3}
+14\*\HPL_{4,0}
+8\*\HPL_{4,1}
-8\*\HPL_{-3,-1,0}
-28\*\HPL_{-3,0,0}
+8\*\HPL_{-2,2,0}
+8\*\HPL_{2,-2,0}
+32\*\HPL_{3,0,0}
\nonumber\\ &&
-16\*\HPL_{-2,0,0,0}
+26\*\HPL_{2,0,0,0}
+30\*\HPL_{0,0,0,0,0}
%\nonumber\\ &&
%
+3\*\delta(1-x)\*\Big(2+\frac{81}{8}\*\zeta_2
-\frac{77}{4}\*\zeta_3
-\frac{51}{4}\*\zeta_4
+57\*\zeta_5
-\frac{16}{3}\*\zeta_2\*\zeta_3
-\frac{3217}{72}\*\zeta_6
+14\*\zeta_3^2\Big)
\bigg]
\nonumber\\ &&
+\colourcolour{\nf\*\cfs\*\ca}\,\*\frac{16}{9}\*\bigg[
\pqq\*\Big(
-\frac{17033}{144}
+\frac{165}{4}\*\zeta_2
+\frac{1231}{6}\*\zeta_3
+\frac{211}{2}\*\zeta_4
-147\*\zeta_5
+36\*\zeta_2\*\zeta_3
+\frac{1}{2}\*(1104\*\zeta_3-801\*\zeta_4)\*\HPL_{1}
-\frac{1}{12}\*(689
\nonumber\\ &&
+59\*\zeta_2-3522\*\zeta_3+1809\*\zeta_4)\*\HPL_{0}
+\frac{1}{2}\*(52+113\*\zeta_2+54\*\zeta_3)\*\HPL_{0,0}
+12\*(6\*\zeta_2-11\*\zeta_3)\*\HPL_{-2}
-\frac{1}{9}\*(1297-540\*\zeta_2+2268\*\zeta_3)\*\HPL_{2}
\nonumber\\ &&
-528\*\zeta_3\*\HPL_{1,1}
-\frac{1}{9}\*(1297-144\*\zeta_2+2484\*\zeta_3)\*\HPL_{1,0}
-\frac{1}{6}\*(805-216\*\zeta_2)\*\HPL_{3}
-3\*(21+4\*\zeta_2)\*\HPL_{-2,0}
-\frac{1}{3}\*(578+180\*\zeta_2)\*\HPL_{2,0}
\nonumber\\ &&
-6\*\zeta_2\*\big(\HPL_{-3}
-6\*\HPL_{1,-2}
-20\*\HPL_{-2,-1}
+24\*\HPL_{1,1,0}
\big)
+\frac{1}{12}\*(383+864\*\zeta_2)\*\HPL_{0,0,0}
-\frac{1}{6}\*(2609+540\*\zeta_2)\*\HPL_{1,0,0}
-\frac{93}{2}\*\HPL_{4}
-\frac{165}{2}\*\HPL_{3,0}
\nonumber\\ &&
-\frac{583}{2}\*\HPL_{2,0,0}
-50\*\HPL_{-3,0}
+120\*\HPL_{-2,2}
+222\*\HPL_{1,3}
-18\*\HPL_{3,1}
-168\*\HPL_{-2,0,0}
+384\*\HPL_{-2,-1,0}
+356\*\HPL_{1,-2,0}
-\frac{297}{2}\*\HPL_{0,0,0,0}
\nonumber\\ &&
-\frac{1139}{2}\*\HPL_{1,0,0,0}
-240\*\HPL_{1,1,0,0}
-42\*\HPL_{5}
-12\*\HPL_{-4,0}
+48\*\HPL_{-3,2}
+24\*\HPL_{-2,3}
+108\*\HPL_{1,4}
+36\*\HPL_{2,3}
-12\*\HPL_{3,2}
-54\*\HPL_{4,0}
\nonumber\\ &&
-60\*\HPL_{4,1}
-36\*\HPL_{3,0,0}
-12\*\HPL_{3,1,0}
-6\*\HPL_{-3,0,0}
-48\*\HPL_{1,1,3}
+36\*\HPL_{1,3,0}
-48\*\HPL_{1,3,1}
-84\*\HPL_{1,-3,0}
+48\*\HPL_{1,-2,2}
+24\*\HPL_{-2,2,0}
\nonumber\\ &&
-96\*\HPL_{2,-2,0}
+84\*\HPL_{-3,-1,0}
-84\*\HPL_{-2,-2,0}
+48\*\HPL_{-2,-1,2}
+6\*\HPL_{2,0,0,0}
-78\*\HPL_{-2,0,0,0}
+132\*\HPL_{1,-2,0,0}
+336\*\HPL_{-2,-1,-1,0}
\nonumber\\ &&
+24\*\HPL_{-2,-1,0,0}
-12\*\HPL_{2,1,0,0}
-12\*\HPL_{1,2,0,0}
+168\*\HPL_{1,-2,-1,0}
-384\*\HPL_{1,1,-2,0}
-120\*\HPL_{0,0,0,0,0}
-150\*\HPL_{1,0,0,0,0}
+132\*\HPL_{1,1,0,0,0}
\Big)
\nonumber\\ &&
+\pqqm\*\Big(\frac{2731}{36}\*\zeta_2
-\frac{1291}{4}\*\zeta_3
+8\*\zeta_4
+111\*\zeta_5
-150\*\zeta_2\*\zeta_3
+\frac{1}{3}\*(1291\*\zeta_2+3408\*\zeta_3+2295\*\zeta_4)\*\HPL_{-1}
-\frac{1}{12}\*(405+913\*\zeta_2
\nonumber\\ &&
+6024\*\zeta_3+2313\*\zeta_4)\*\HPL_{0}
+4\*(271\*\zeta_2-36\*\zeta_3)\*\HPL_{-2}
+3\*(9+64\*\zeta_2-48\*\zeta_3)\*\HPL_{2}
+\Big(\frac{3703}{18}+1322\*\zeta_2+114\*\zeta_3\Big)\*\HPL_{-1,0}
\nonumber\\ &&
-336\*(5\*\zeta_2-2\*\zeta_3)\*\HPL_{-1,-1}
-\Big(\frac{4189}{36}+461\*\zeta_2+171\*\zeta_3\Big)\*\HPL_{0,0}
+\frac{1}{6}\*(1291+396\*\zeta_2)\*(\HPL_{3}
-2\*\HPL_{-1,2}
)
+\frac{1}{6}\*(1291+576\*\zeta_2)\*\HPL_{-2,0}
\nonumber\\ &&
-\frac{1}{12}\*(3149+1728\*\zeta_2)\*\HPL_{0,0,0}
+\frac{1}{6}\*(1291+1116\*\zeta_2)\*\HPL_{-1,0,0}
-24\*\zeta_2\*\big(3\*\HPL_{2,0}
+7\*\HPL_{2,1}
-10\*\HPL_{-3}
+12\*\HPL_{-2,-1}
+12\*\HPL_{-1,-2}
\nonumber\\ &&
-12\*\HPL_{-1,-1,0}
\big)
+\frac{33}{2}\*\HPL_{0,0,0,0}
+451\*\HPL_{4}
-70\*\HPL_{-3,0}
-1024\*\HPL_{-2,2}
-1084\*\HPL_{-1,3}
+30\*\HPL_{3,0}
-124\*\HPL_{3,1}
-568\*\HPL_{-2,0,0}
\nonumber\\ &&
+18\*\HPL_{2,0,0}
+248\*\HPL_{-1,2,1}
-60\*\HPL_{-1,2,0}
+120\*\HPL_{-2,-1,0}
+120\*\HPL_{-1,-2,0}
+1680\*\HPL_{-1,-1,2}
+1080\*\HPL_{-1,-1,0,0}
-448\*\HPL_{-1,0,0,0}
\nonumber\\ &&
+114\*\HPL_{5}
-60\*\HPL_{4,0}
+84\*\HPL_{2,3}
-24\*\HPL_{3,2}
-240\*\HPL_{4,1}
-72\*\HPL_{-4,0}
-216\*\HPL_{-3,2}
-120\*\HPL_{-2,3}
-168\*\HPL_{-1,4}
+48\*\HPL_{-3,-1,0}
\nonumber\\ &&
-240\*\HPL_{-3,0,0}
+48\*\HPL_{-2,-2,0}
+288\*\HPL_{-2,-1,2}
+192\*\HPL_{-2,2,0}
+720\*\HPL_{-2,2,1}
+48\*\HPL_{-1,2,2}
+216\*\HPL_{-1,3,0}
-12\*\HPL_{3,0,0}
-24\*\HPL_{3,1,0}
\nonumber\\ &&
+108\*\HPL_{2,-2,0}
-378\*\HPL_{-2,0,0,0}
+240\*\HPL_{-2,-1,0,0}
+768\*\HPL_{-1,3,1}
-96\*\HPL_{-1,-1,3}
+120\*\HPL_{-1,-3,0}
+288\*\HPL_{-1,-2,2}
+48\*\HPL_{-1,2,1,0}
\nonumber\\ &&
+108\*\HPL_{-1,2,0,0}
+30\*\HPL_{2,0,0,0}
+84\*\HPL_{2,1,0,0}
+240\*\HPL_{-1,-2,0,0}
-384\*\HPL_{-1,-1,2,0}
-1344\*\HPL_{-1,-1,2,1}
+480\*\HPL_{-1,-1,0,0,0}
\nonumber\\ &&
-318\*\HPL_{-1,0,0,0,0}
+120\*\HPL_{0,0,0,0,0}
\Big)
+x\*\Big(\frac{13025}{18}
-\frac{2783}{2}\*\zeta_2
-\frac{6305}{4}\*\zeta_3
-276\*\zeta_4
-\frac{3}{2}\*\zeta_5
-36\*\zeta_2\*\zeta_3
+(1499\*\zeta_2+36\*\zeta_3)\*\HPL_{-1}
\nonumber\\ &&
-\Big(\frac{24595}{24}
+\frac{2459}{2}\*\zeta_2
+\frac{117}{2}\*\zeta_3
-84\*\zeta_4\Big)\*\HPL_{0}
-\Big(\frac{6845}{6}+327\*\zeta_2-120\*\zeta_3\Big)\*\HPL_{1}
-552\*\zeta_2\*\HPL_{-1,-1}
+6\*(100\*\zeta_2-3\*\zeta_3)\*\HPL_{-2}
\nonumber\\ &&
+\frac{1}{6}\*(9623+900\*\zeta_2+36\*\zeta_3)\*\HPL_{2}
+\frac{1}{3}\*(637+1044\*\zeta_2)\*\HPL_{-1,0}
+\Big(\frac{31079}{36}-\frac{711}{2}\*\zeta_2+66\*\zeta_3\Big)\*\HPL_{0,0}
+\frac{1}{6}\*(3025+720\*\zeta_2)\*\HPL_{1,0}
\nonumber\\ &&
+(899+168\*\zeta_2)\*\HPL_{1,1}
+\frac{191}{2}\*\HPL_{2,0}
-6\*\zeta_2\*\big(3\*\HPL_{-3}
-4\*\HPL_{-2,-1}
\big)
+(898-18\*\zeta_2)\*\HPL_{3}
-\frac{1}{2}\*(663+48\*\zeta_2)\*\HPL_{-2,0}
-1244\*\HPL_{-1,2}
\nonumber\\ &&
+72\*\HPL_{1,2}
-406\*\HPL_{2,1}
+2\*(623-39\*\zeta_2)\*\HPL_{0,0,0}
+510\*\HPL_{-1,-1,0}
-917\*\HPL_{-1,0,0}
+443\*\HPL_{1,0,0}
+72\*\HPL_{1,1,0}
-\frac{159}{2}\*\HPL_{2,0,0}
\nonumber\\ &&
+\frac{459}{2}\*\HPL_{4}
-126\*\HPL_{-3,0}
-714\*\HPL_{-2,2}
-312\*\HPL_{-1,3}
-156\*\HPL_{1,3}
-36\*\HPL_{2,2}
-204\*\HPL_{3,0}
-552\*\HPL_{3,1}
-525\*\HPL_{-2,0,0}
+192\*\HPL_{-1,2,0}
\nonumber\\ &&
-36\*\HPL_{-1,-2,0}
+672\*\HPL_{-1,2,1}
-108\*\HPL_{1,-2,0}
-36\*\HPL_{2,1,0}
+720\*\HPL_{-1,-1,2}
-228\*\HPL_{-2,-1,0}
+336\*\HPL_{-1,-1,-1,0}
+456\*\HPL_{-1,-1,0,0}
\nonumber\\ &&
-522\*\HPL_{-1,0,0,0}
+567\*\HPL_{0,0,0,0}
+36\*\HPL_{1,0,0,0}
+12\*\HPL_{1,1,0,0}
+42\*\HPL_{5}
-36\*\HPL_{-4,0}
+36\*\HPL_{-3,2}
+36\*\HPL_{-2,3}
-12\*\HPL_{2,3}
+3\*\HPL_{4,0}
\nonumber\\ &&
-24\*\HPL_{4,1}
+36\*\HPL_{-3,-1,0}
-48\*\HPL_{-3,0,0}
+12\*\HPL_{-2,-2,0}
-24\*\HPL_{-2,-1,2}
+12\*\HPL_{-2,2,0}
-12\*\HPL_{2,-2,0}
-42\*\HPL_{3,0,0}
+12\*\HPL_{-2,-1,0,0}
\nonumber\\ &&
-42\*\HPL_{-2,0,0,0}
-69\*\HPL_{2,0,0,0}
-12\*\HPL_{2,1,0,0}
+96\*\HPL_{0,0,0,0,0}
\Big)
%\nonumber\\ &&
%
-\frac{13025}{18}
-\frac{1191}{2}\*\zeta_2
-\frac{1287}{4}\*\zeta_3
-\frac{33}{2}\*\zeta_4
+\frac{105}{2}\*\zeta_5
-6\*\zeta_2\*\zeta_3
\nonumber\\ &&
+(1499\*\zeta_2
+36\*\zeta_3)\*\HPL_{-1}
-\Big(\frac{38705}{72}
+518\*\zeta_2
+\frac{81}{2}\*\zeta_3
-72\*\zeta_4\Big)\*\HPL_{0}
+\Big(\frac{6845}{6}+327\*\zeta_2-120\*\zeta_3\Big)\*\HPL_{1}
-552\*\zeta_2\*\HPL_{-1,-1}
\nonumber\\ &&
+6\*(62\*\zeta_2+3\*\zeta_3)\*\HPL_{-2}
+\frac{1}{2}\*(1191+228\*\zeta_2+12\*\zeta_3)\*\HPL_{2}
+\frac{1}{3}\*(637+1044\*\zeta_2)\*\HPL_{-1,0}
-(\frac{13231}{36}+\frac{423}{2}\*\zeta_2-72\*\zeta_3)\*\HPL_{0,0}
\nonumber\\ &&
-\frac{1}{6}\*(3025+720\*\zeta_2)\*\HPL_{1,0}
-(899+168\*\zeta_2)\*\HPL_{1,1}
+2\*(259-3\*\zeta_2)\*\HPL_{3}
+6\*\zeta_2\*\big(5\*\HPL_{-3}
-4\*\HPL_{-2,-1}
\big)
-\frac{1}{2}\*(437-48\*\zeta_2)\*\HPL_{-2,0}
\nonumber\\ &&
-\frac{497}{2}\*\HPL_{2,0}
-1244\*\HPL_{-1,2}
-72\*\HPL_{1,2}
-550\*\HPL_{2,1}
-(31+90\*\zeta_2)\*\HPL_{0,0,0}
-\frac{255}{2}\*\HPL_{2,0,0}
-443\*\HPL_{1,0,0}
-72\*\HPL_{1,1,0}
-917\*\HPL_{-1,0,0}
\nonumber\\ &&
+510\*\HPL_{-1,-1,0}
+\frac{423}{2}\*\HPL_{4}
-6\*\HPL_{-3,0}
-294\*\HPL_{-2,2}
-312\*\HPL_{-1,3}
+156\*\HPL_{1,3}
-36\*\HPL_{2,2}
-96\*\HPL_{3,0}
-264\*\HPL_{3,1}
-303\*\HPL_{-2,0,0}
\nonumber\\ &&
-36\*\HPL_{2,1,0}
-36\*\HPL_{-1,-2,0}
+672\*\HPL_{-1,2,1}
+192\*\HPL_{-1,2,0}
+108\*\HPL_{1,-2,0}
+156\*\HPL_{-2,-1,0}
+720\*\HPL_{-1,-1,2}
+336\*\HPL_{-1,-1,-1,0}
\nonumber\\ &&
+456\*\HPL_{-1,-1,0,0}
-522\*\HPL_{-1,0,0,0}
+66\*\HPL_{0,0,0,0}
-36\*\HPL_{1,0,0,0}
-12\*\HPL_{1,1,0,0}
+90\*\HPL_{5}
-12\*\HPL_{2,3}
+15\*\HPL_{4,0}
-24\*\HPL_{4,1}
+48\*\HPL_{-4,0}
\nonumber\\ &&
-36\*\HPL_{-3,2}
-36\*\HPL_{-2,3}
-12\*\HPL_{-3,-1,0}
+60\*\HPL_{-3,0,0}
-12\*\HPL_{-2,-2,0}
+24\*\HPL_{-2,-1,2}
-12\*\HPL_{-2,2,0}
-12\*\HPL_{2,-2,0}
-54\*\HPL_{3,0,0}
\nonumber\\ &&
-12\*\HPL_{-2,-1,0,0}
+42\*\HPL_{-2,0,0,0}
-69\*\HPL_{2,0,0,0}
-12\*\HPL_{2,1,0,0}
%\nonumber\\ &&
%
+\delta(1-x)\*\Big(-\frac{7751}{96}
-\frac{973}{12}\*\zeta_2
-\frac{1925}{6}\*\zeta_3
+\frac{13927}{24}\*\zeta_4
-\frac{929}{2}\*\zeta_5
\nonumber\\ &&
+167\*\zeta_2\*\zeta_3
+\frac{3159}{16}\*\zeta_6
-231\*\zeta_3^2\Big)
\bigg]
%%
%\nonumber\\ &&
%
+\colourcolour{\nf\*\cf\*\cas}\,\*\frac{16}{9}\*\bigg[
\pqq\*\Big(-\frac{24137}{288}
+\frac{635}{9}\*\zeta_2
-\frac{2289}{8}\*\zeta_3
-\frac{819}{8}\*\zeta_4
+\frac{357}{2}\*\zeta_5
+15\*\zeta_2\*\zeta_3
\nonumber\\ &&
-\Big(\frac{19313}{144}
-\frac{2759}{24}\*\zeta_2
+\frac{629}{4}\*\zeta_3
-\frac{1}{4}\*\zeta_4\Big)\*\HPL_{0}
-\frac{1}{2}\*(452\*\zeta_3-199\*\zeta_4)\*\HPL_{1}
+30\*\zeta_3\*\HPL_{2}
+168\*\zeta_3\*\HPL_{1,1}
+(6\*\zeta_2+30\*\zeta_3)\*\HPL_{-2}
\nonumber\\ &&
-\frac{1}{18}\*(3007-981\*\zeta_2+972\*\zeta_3)\*\HPL_{0,0}
+15\*(2\*\zeta_2+3\*\zeta_3)\*\HPL_{1,0}
+2\*\zeta_2\*\big(4\*\HPL_{-3}
-4\*\HPL_{1,-2}
+9\*\HPL_{2,0}
-12\*\HPL_{-2,-1}
+12\*\HPL_{1,1,0}
\big)
\nonumber\\ &&
-\frac{1}{3}\*(152-3\*\zeta_2)\*\HPL_{3}
+\frac{1}{4}\*(129+24\*\zeta_2)\*\HPL_{-2,0}
-\frac{1}{24}\*(3455-144\*\zeta_2)\*\HPL_{0,0,0}
+\frac{1}{2}\*(289+78\*\zeta_2)\*\HPL_{1,0,0}
-\frac{107}{2}\*\HPL_{4}
+\HPL_{-3,0}
\nonumber\\ &&
-57\*\HPL_{-2,2}
-98\*\HPL_{1,3}
-11\*\HPL_{3,0}
-102\*\HPL_{-2,-1,0}
-136\*\HPL_{1,-2,0}
+93\*\HPL_{2,0,0}
+\frac{81}{2}\*\HPL_{-2,0,0}
-\frac{33}{2}\*\HPL_{0,0,0,0}
+178\*\HPL_{1,0,0,0}
\nonumber\\ &&
+120\*\HPL_{1,1,0,0}
-12\*\HPL_{5}
-26\*\HPL_{-3,2}
-12\*\HPL_{-2,3}
-34\*\HPL_{1,4}
-6\*\HPL_{4,0}
-36\*\HPL_{-3,-1,0}
-7\*\HPL_{-3,0,0}
+24\*\HPL_{-2,-2,0}
-24\*\HPL_{-2,-1,2}
\nonumber\\ &&
-12\*\HPL_{-2,2,0}
+36\*\HPL_{1,-3,0}
-28\*\HPL_{1,-2,2}
+48\*\HPL_{1,1,3}
-24\*\HPL_{1,3,0}
+36\*\HPL_{2,-2,0}
+12\*\HPL_{3,0,0}
-96\*\HPL_{-2,-1,-1,0}
-12\*\HPL_{-2,-1,0,0}
\nonumber\\ &&
+18\*\HPL_{-2,0,0,0}
-72\*\HPL_{1,-2,-1,0}
-50\*\HPL_{1,-2,0,0}
+144\*\HPL_{1,1,-2,0}
+24\*\HPL_{1,2,0,0}
+30\*\HPL_{2,0,0,0}
+24\*\HPL_{2,1,0,0}
+24\*\HPL_{0,0,0,0,0}
\nonumber\\ &&
+61\*\HPL_{1,0,0,0,0}
+24\*\HPL_{1,1,0,0,0}
\Big)
%\nonumber\\ &&
%
+\pqqm\*\Big(-\frac{554}{9}\*\zeta_2
+\frac{289}{2}\*\zeta_3
+\frac{475}{8}\*\zeta_4
-79\*\zeta_5
+48\*\zeta_2\*\zeta_3
+\Big(\frac{137}{8}
+\frac{769}{24}\*\zeta_2
+\frac{581}{4}\*\zeta_3
\nonumber\\ &&
+\frac{185}{4}\*\zeta_4\Big)\*\HPL_{0}
-\Big(\frac{578}{3}\*\zeta_2
+316\*\zeta_3
+\frac{765}{4}\*\zeta_4\Big)\*\HPL_{-1}
-4\*(71\*\zeta_2-6\*\zeta_3)\*\HPL_{-2}
-(9+51\*\zeta_2-36\*\zeta_3)\*\HPL_{2}
+\frac{1}{18}\*(1351+2016\*\zeta_2
\nonumber\\ &&
+972\*\zeta_3)\*\HPL_{0,0}
-\frac{1}{9}\*(1270+3168\*\zeta_2+504\*\zeta_3)\*\HPL_{-1,0}
+96\*(5\*\zeta_2-2\*\zeta_3)\*\HPL_{-1,-1}
-\zeta_2\*\big(
59\*\HPL_{-3}
-96\*\HPL_{-2,-1}
-96\*\HPL_{-1,-2}
\nonumber\\ &&
-18\*\HPL_{2,0}
-48\*\HPL_{2,1}
+72\*\HPL_{-1,-1,0}
\big)
-\frac{1}{3}\*(289+54\*\zeta_2)\*\HPL_{3}
-\frac{1}{3}\*(289+90\*\zeta_2)\*\HPL_{-2,0}
+\frac{1}{3}\*(578+108\*\zeta_2)\*\HPL_{-1,2}
-113\*\HPL_{4}
\nonumber\\ &&
-\frac{1}{3}\*(289+165\*\zeta_2)\*\HPL_{-1,0,0}
+\frac{1}{24}\*(2729+720\*\zeta_2)\*\HPL_{0,0,0}
-\HPL_{-3,0}
+284\*\HPL_{-2,2}
+284\*\HPL_{-1,3}
+44\*\HPL_{3,1}
-9\*\HPL_{2,0,0}
+98\*\HPL_{-2,0,0}
\nonumber\\ &&
-480\*\HPL_{-1,-1,2}
-88\*\HPL_{-1,2,1}
+\frac{33}{2}\*\HPL_{0,0,0,0}
-240\*\HPL_{-1,-1,0,0}
+68\*\HPL_{-1,0,0,0}
-24\*\HPL_{5}
-24\*\HPL_{2,3}
+12\*\HPL_{4,0}
+48\*\HPL_{4,1}
+12\*\HPL_{-4,0}
\nonumber\\ &&
+60\*\HPL_{-3,2}
+48\*\HPL_{-2,3}
+60\*\HPL_{-1,4}
+6\*\HPL_{3,0,0}
+41\*\HPL_{-3,0,0}
-96\*\HPL_{-2,-1,2}
+2\*\HPL_{-3,-1,0}
-26\*\HPL_{-1,-3,0}
-96\*\HPL_{-1,-2,2}
\nonumber\\ &&
-48\*\HPL_{-2,2,0}
-192\*\HPL_{-2,2,1}
-48\*\HPL_{-1,3,0}
-192\*\HPL_{-1,3,1}
-36\*\HPL_{2,-2,0}
-48\*\HPL_{-2,-1,0,0}
+384\*\HPL_{-1,-1,2,1}
-48\*\HPL_{-1,-2,0,0}
\nonumber\\ &&
+96\*\HPL_{-1,-1,2,0}
-36\*\HPL_{-1,2,0,0}
+78\*\HPL_{-2,0,0,0}
-6\*\HPL_{2,0,0,0}
-24\*\HPL_{2,1,0,0}
-120\*\HPL_{-1,-1,0,0,0}
+61\*\HPL_{-1,0,0,0,0}
-24\*\HPL_{0,0,0,0,0}
\Big)
\nonumber\\ &&
+x\*\Big(\frac{14869}{24}
+\frac{881}{6}\*\zeta_2
+\frac{4319}{8}\*\zeta_3
+\frac{933}{8}\*\zeta_4
-15\*\zeta_5
+15\*\zeta_2\*\zeta_3
-\frac{93}{2}\*\zeta_6
-12\*\zeta_3^2
+\Big(\frac{17857}{24}+\frac{1055}{4}\*\zeta_2+44\*\zeta_3-24\*\zeta_4\Big)\*\HPL_{0}
\nonumber\\ &&
-2\*(196\*\zeta_2+9\*\zeta_3)\*\HPL_{-1}
+\frac{1}{2}\*(895
+154\*\zeta_2
-126\*\zeta_3
-144\*\zeta_4)\*\HPL_{1}
+168\*\zeta_2\*\HPL_{-1,-1}
-\frac{1}{4}\*(1251+146\*\zeta_2+192\*\zeta_3-96\*\zeta_4)\*\HPL_{2}
\nonumber\\ &&
-\frac{1}{2}\*(411\*\zeta_2-18\*\zeta_3)\*\HPL_{-2}
-\frac{1}{12}\*(1991+1044\*\zeta_2)\*\HPL_{-1,0}
+\frac{1}{12}\*(1043+1452\*\zeta_2-72\*\zeta_3)\*\HPL_{0,0}
+(28-3\*\zeta_2-36\*\zeta_3)\*\HPL_{1,0}
\nonumber\\ &&
-2\*(71+24\*\zeta_2+36\*\zeta_3)\*\HPL_{1,1}
+\frac{317}{2}\*\HPL_{-1,0,0}
-12\*\zeta_2\*\big(\HPL_{-2,-1}
-6\*\HPL_{1,1,0}
\big)
-\frac{1}{2}\*(451-12\*\zeta_2-24\*\zeta_3)\*\HPL_{3}
+315\*\HPL_{-1,2}
\nonumber\\ &&
+\frac{1}{4}\*(153+12\*\zeta_2)\*\HPL_{-2,0}
-(14-39\*\zeta_2-12\*\zeta_3)\*\HPL_{2,0}
+(89+24\*\zeta_3)\*\HPL_{2,1}
-\frac{1}{4}\*(765-72\*\zeta_2)\*\HPL_{0,0,0}
-(135-36\*\zeta_2)\*\HPL_{1,0,0}
\nonumber\\ &&
-154\*\HPL_{-1,-1,0}
+\frac{229}{2}\*\HPL_{-2,0,0}
-24\*\zeta_2\*\HPL_{2,1,0}
-110\*\HPL_{4}
+11\*\HPL_{-3,0}
+242\*\HPL_{-2,2}
+84\*\HPL_{-1,3}
+6\*\HPL_{1,3}
+6\*(9-2\*\zeta_2)\*\HPL_{3,0}
\nonumber\\ &&
+144\*\HPL_{3,1}
+\frac{3}{2}\*(15-8\*\zeta_2)\*\HPL_{2,0,0}
+73\*\HPL_{-2,-1,0}
+24\*\HPL_{-1,-2,0}
-216\*\HPL_{-1,-1,2}
-60\*\HPL_{-1,2,0}
-192\*\HPL_{-1,2,1}
+30\*\HPL_{1,-2,0}
\nonumber\\ &&
-96\*\HPL_{-1,-1,-1,0}
-108\*\HPL_{-1,-1,0,0}
+111\*\HPL_{-1,0,0,0}
-98\*\HPL_{0,0,0,0}
-39\*\HPL_{1,0,0,0}
+18\*\HPL_{1,1,0,0}
-\frac{3}{2}\*\HPL_{4,0}
+\frac{15}{2}\*\HPL_{3,0,0}
+6\*\HPL_{-4,0}
\nonumber\\ &&
-12\*\HPL_{5}
-6\*\HPL_{-3,2}
-6\*\HPL_{-2,3}
-36\*\HPL_{1,4}
-36\*\HPL_{2,3}
+6\*\HPL_{4,1}
-12\*\HPL_{-3,-1,0}
+9\*\HPL_{-3,0,0}
-6\*\HPL_{-2,-2,0}
+12\*\HPL_{-2,-1,2}
-72\*\HPL_{1,1,3}
\nonumber\\ &&
+9\*\HPL_{2,0,0,0}
+9\*\HPL_{-2,0,0,0}
-6\*\HPL_{-2,-1,0,0}
+36\*\HPL_{1,2,0,0}
+45\*\HPL_{2,1,0,0}
-12\*\HPL_{0,0,0,0,0}
+72\*\HPL_{1,1,1,0,0}
+12\*\HPL_{2,4}
+24\*\HPL_{2,1,3}
\nonumber\\ &&
+12\*\HPL_{3,3}
-12\*\HPL_{2,2,0,0}
-12\*\HPL_{3,1,0,0}
-24\*\HPL_{2,1,1,0,0}
\Big)
%\nonumber\\ &&
%
-\frac{14869}{24}
+\frac{1475}{4}\*\zeta_2
-\frac{19}{8}\*\zeta_3
+\frac{33}{4}\*\zeta_4
+3\*\zeta_2\*\zeta_3
-\frac{93}{2}\*\zeta_6
-12\*\zeta_3^2
\nonumber\\ &&
-2\*(196\*\zeta_2+9\*\zeta_3)\*\HPL_{-1}
-\Big(\frac{7939}{24}
-\frac{469}{2}\*\zeta_2-6\*\zeta_3+15\*\zeta_4\Big)\*\HPL_{0}
-\frac{1}{2}\*(895+154\*\zeta_2-126\*\zeta_3-144\*\zeta_4)\*\HPL_{1}
-\frac{1}{4}\*(1475+50\*\zeta_2
\nonumber\\ &&
-96\*\zeta_3-96\*\zeta_4)\*\HPL_{2}
-\frac{1}{2}\*(117\*\zeta_2+18\*\zeta_3)\*\HPL_{-2}
-\frac{1}{4}\*(327-264\*\zeta_2)\*\HPL_{0,0}
-\frac{1}{12}\*(1991+1044\*\zeta_2)\*\HPL_{-1,0}
+168\*\zeta_2\*\HPL_{-1,-1}
\nonumber\\ &&
-(28-3\*\zeta_2-36\*\zeta_3)\*\HPL_{1,0}
+2\*(71+24\*\zeta_2+36\*\zeta_3)\*\HPL_{1,1}
+\frac{317}{2}\*\HPL_{-1,0,0}
-\frac{1}{2}\*(469-12\*\zeta_2-24\*\zeta_3)\*\HPL_{3}
+315\*\HPL_{-1,2}
\nonumber\\ &&
-(14+33\*\zeta_2-12\*\zeta_3)\*\HPL_{2,0}
+6\*\zeta_2\*\big(2\*\HPL_{-2,-1}
+3\*\HPL_{0,0,0}
-12\*\HPL_{1,1,0}
\big)
+\frac{1}{4}\*(159-12\*\zeta_2)\*\HPL_{-2,0}
+(89+24\*\zeta_3)\*\HPL_{2,1}
\nonumber\\ &&
-154\*\HPL_{-1,-1,0}
+(135-36\*\zeta_2)\*\HPL_{1,0,0}
+\frac{107}{2}\*\HPL_{-2,0,0}
-24\*\zeta_2\*\HPL_{2,1,0}
-66\*\HPL_{4}
+18\*\HPL_{-3,0}
+46\*\HPL_{-2,2}
+84\*\HPL_{-1,3}
-6\*\HPL_{1,3}
\nonumber\\ &&
+6\*(1-2\*\zeta_2)\*\HPL_{3,0}
+48\*\HPL_{3,1}
-25\*\HPL_{-2,-1,0}
+24\*\HPL_{-1,-2,0}
-216\*\HPL_{-1,-1,2}
-60\*\HPL_{-1,2,0}
-192\*\HPL_{-1,2,1}
-30\*\HPL_{1,-2,0}
\nonumber\\ &&
+\frac{1}{2}\*(57-24\*\zeta_2)\*\HPL_{2,0,0}
+39\*\HPL_{1,0,0,0}
-18\*\HPL_{1,1,0,0}
+111\*\HPL_{-1,0,0,0}
-108\*\HPL_{-1,-1,0,0}
-96\*\HPL_{-1,-1,-1,0}
-\frac{3}{2}\*\HPL_{4,0}
+\frac{15}{2}\*\HPL_{3,0,0}
\nonumber\\ &&
-18\*\HPL_{5}
-6\*\HPL_{-4,0}
+6\*\HPL_{-3,2}
+6\*\HPL_{-2,3}
+36\*\HPL_{1,4}
+36\*\HPL_{2,3}
+6\*\HPL_{4,1}
+12\*\HPL_{-3,-1,0}
-9\*\HPL_{-3,0,0}
+6\*\HPL_{-2,-2,0}
-12\*\HPL_{-2,-1,2}
\nonumber\\ &&
+72\*\HPL_{1,1,3}
+6\*\HPL_{-2,-1,0,0}
-9\*\HPL_{-2,0,0,0}
-36\*\HPL_{1,2,0,0}
+9\*\HPL_{2,0,0,0}
-27\*\HPL_{2,1,0,0}
-72\*\HPL_{1,1,1,0,0}
+12\*\HPL_{2,4}
+24\*\HPL_{2,1,3}
\nonumber\\ &&
+12\*\HPL_{3,3}
-12\*\HPL_{2,2,0,0}
-12\*\HPL_{3,1,0,0}
-24\*\HPL_{2,1,1,0,0}
+\delta(1-x)\*\Big(\frac{20027}{192}
-\frac{10273}{36}\*\zeta_2
+\frac{4777}{24}\*\zeta_3
-\frac{435}{4}\*\zeta_2\*\zeta_3
+\frac{617}{8}\*\zeta_4
\nonumber\\ &&
+\frac{565}{8}\*\zeta_5
-\frac{3913}{48}\*\zeta_6
+78\*\zeta_3^2
\Big)
\bigg]
%%
%\nonumber\\ &&
%
+\colourcolour{\nf\*\dfFFnc}\,\*\frac{32}{3}\*\bigg[
\pqq\*\Big(12\*\zeta_2
-33\*\zeta_3
-6\*\zeta_4
-24\*\zeta_2\*\zeta_3
-(23\*\zeta_2+18\*\zeta_3-16\*\zeta_4)\*\HPL_{0}
\nonumber\\ &&
+8\*\zeta_4\*\HPL_{1}
+24\*\zeta_2\*\HPL_{-2}
+24\*\zeta_3\*\HPL_{1,0}
-(5+12\*\zeta_2)\*\HPL_{0,0}
+(20-8\*\zeta_2)\*\HPL_{3}
-8\*\zeta_2\*\big(2\*\HPL_{-3}
-3\*\HPL_{1,0,0}
+4\*\HPL_{1,-2}
\big)
-6\*\HPL_{-2,0}
+12\*\HPL_{4}
\nonumber\\ &&
-24\*\HPL_{-2,2}
-12\*\HPL_{-2,0,0}
+13\*\HPL_{0,0,0}
+16\*\HPL_{-3,2}
-16\*\HPL_{1,4}
+8\*\HPL_{-3,0,0}
+32\*\HPL_{1,-2,2}
+16\*\HPL_{1,-2,0,0}
-8\*\HPL_{1,0,0,0,0}
\Big)
\nonumber\\ &&
+\pqqm\*\Big(-12\*\zeta_2
-40\*\zeta_5
+42\*\zeta_4\*\HPL_{-1}
-(59-3\*\zeta_2+6\*\zeta_3+16\*\zeta_4)\*\HPL_{0}
-8\*(3-2\*\zeta_3)\*\HPL_{-1,0}
+12\*\HPL_{0,0}
-13\*\HPL_{0,0,0}
\nonumber\\ &&
-8\*\zeta_2\*\big(\HPL_{-3}
-\HPL_{-1,0,0}
\big)
-16\*\HPL_{-3,-1,0}
+8\*\HPL_{-3,0,0}
+16\*\HPL_{-1,-3,0}
-8\*\HPL_{-1,0,0,0,0}
\Big)
%\nonumber\\ &&
%
+x\*(-12-216\*\zeta_2
+219\*\zeta_3
-486\*\zeta_4
\nonumber\\ &&
-186\*\zeta_6
-48\*\zeta_3^2
-136\*\zeta_2\*\HPL_{-1}
+5\*(97+66\*\zeta_2-56\*\zeta_3)\*\HPL_{0}
+2\*(213+16\*\zeta_2-84\*\zeta_3-144\*\zeta_4)\*\HPL_{1}
+2\*(119-10\*\zeta_2-72\*\zeta_3
\nonumber\\ &&
+48\*\zeta_4)\*\HPL_{2}
+84\*\zeta_2\*\HPL_{-2}
+2\*(11-12\*\zeta_2)\*\HPL_{-1,0}
+(19+172\*\zeta_2)\*\HPL_{0,0}
+12\*(17+22\*\zeta_2-12\*\zeta_3)\*\HPL_{1,0}
+24\*(17-12\*\zeta_3)\*\HPL_{1,1}
\nonumber\\ &&
+288\*\zeta_2\*\HPL_{1,1,0}
-48\*(5-1\*\zeta_3)\*\HPL_{3}
+90\*\HPL_{-2,0}
+104\*\HPL_{-1,2}
-6\*(13-24\*\zeta_2-8\*\zeta_3)\*\HPL_{2,0}
-12\*(13-8\*\zeta_3)\*\HPL_{2,1}
-64\*\HPL_{-1,-1,0}
\nonumber\\ &&
+84\*\HPL_{-1,0,0}
-90\*\HPL_{0,0,0}
+6\*(13+24\*\zeta_2)\*\HPL_{1,0,0}
-48\*\zeta_2\*\big(\HPL_{3,0}
+2\*\HPL_{2,1,0}
\big)
-188\*\HPL_{4}
-16\*\HPL_{-3,0}
-64\*\HPL_{-2,2}
-240\*\HPL_{1,3}
\nonumber\\ &&
+40\*\HPL_{-2,-1,0}
-52\*\HPL_{-2,0,0}
+48\*\HPL_{1,-2,0}
+(240-48\*\zeta_2)\*\HPL_{2,0,0}
+16\*\HPL_{0,0,0,0}
-24\*\HPL_{1,0,0,0}
+240\*\HPL_{1,1,0,0}
+24\*\HPL_{-1,0,0,0}
\nonumber\\ &&
-144\*\HPL_{1,4}
-144\*\HPL_{2,3}
-288\*\HPL_{1,1,3}
+144\*\HPL_{1,2,0,0}
+144\*\HPL_{2,1,0,0}
+288\*\HPL_{1,1,1,0,0}
+48\*\HPL_{2,4}
+48\*\HPL_{3,3}
-48\*\HPL_{2,2,0,0}
\nonumber\\ &&
+96\*\HPL_{2,1,3}
-48\*\HPL_{3,1,0,0}
-96\*\HPL_{2,1,1,0,0}
\Big)
%\nonumber\\ &&
%
+12+170\*\zeta_2
+157\*\zeta_3
-57\*\zeta_4
-186\*\zeta_6
-48\*\zeta_3^2
+(59+20\*\zeta_2+24\*\zeta_3)\*\HPL_{0}
\nonumber\\ &&
-2\*(213+16\*\zeta_2-84\*\zeta_3-144\*\zeta_4)\*\HPL_{1}
-136\*\zeta_2\*\HPL_{-1}
-2\*(85+10\*\zeta_2-72\*\zeta_3-48\*\zeta_4)\*\HPL_{2}
-84\*\zeta_2\*\HPL_{-2}
-(7-12\*\zeta_2)\*\HPL_{0,0}
\nonumber\\ &&
-12\*(17+22\*\zeta_2-12\*\zeta_3)\*\HPL_{1,0}
+2\*(11-12\*\zeta_2)\*\HPL_{-1,0}
-24\*(17-12\*\zeta_3)\*\HPL_{1,1}
-288\*\zeta_2\*\HPL_{1,1,0}
-4\*(5-12\*\zeta_3)\*\HPL_{3}
-26\*\HPL_{-2,0}
\nonumber\\ &&
-6\*(13+24\*\zeta_2-8\*\zeta_3)\*\HPL_{2,0}
+104\*\HPL_{-1,2}
-12\*(13-8\*\zeta_3)\*\HPL_{2,1}
-64\*\HPL_{-1,-1,0}
+84\*\HPL_{-1,0,0}
-48\*\zeta_2\*\big(\HPL_{3,0}
+\HPL_{2,0,0}
+2\*\HPL_{2,1,0}
\big)
\nonumber\\ &&
-6\*(13+24\*\zeta_2)\*\HPL_{1,0,0}
-12\*\HPL_{4}
-24\*\HPL_{-3,0}
+64\*\HPL_{-2,2}
+240\*\HPL_{1,3}
-40\*\HPL_{-2,-1,0}
+52\*\HPL_{-2,0,0}
-48\*\HPL_{1,-2,0}
+24\*\HPL_{1,0,0,0}
\nonumber\\ &&
+24\*\HPL_{-1,0,0,0}
-240\*\HPL_{1,1,0,0}
+144\*\HPL_{1,4}
+144\*\HPL_{2,3}
+288\*\HPL_{1,1,3}
-144\*\HPL_{1,2,0,0}
-144\*\HPL_{2,1,0,0}
-288\*\HPL_{1,1,1,0,0}
+48\*\HPL_{2,4}
\nonumber\\ &&
+48\*\HPL_{3,3}
+96\*\HPL_{2,1,3}
-48\*\HPL_{2,2,0,0}
-48\*\HPL_{3,1,0,0}
-96\*\HPL_{2,1,1,0,0}
%\nonumber\\ &&
%
+\delta(1-x)\*\Big(-18+59\*\zeta_2
-31\*\zeta_3
-11\*\zeta_4
-105\*\zeta_5
\nonumber\\[-1mm] &&
+6\*\zeta_2\*\zeta_3
+\frac{56}{3}\*\zeta_6
+24\*\zeta_3^2
\Big)
\bigg]
%%;
%%STOP
\end{eqnarray}
and
\begin{eqnarray}
\label{eq:Pns3m}
  \nonumber
  {\lefteqn{
P_{\rm ns}^{(3),-}(x) =\! }}
\\ &&
%%START
%%L %%texPns3mnf = 
\colourcolour{\nf\*\cft}\,\*\frac{16}{3}\* \bigg[
\pqq\*\Big(\frac{143}{24}
+\frac{49}{2}\*\zeta_3
+\frac{21}{2}\*\zeta_4
-44\*\zeta_5
-16\*\zeta_2\*\zeta_3
+\frac{1}{16}\*(319+216\*\zeta_2-256\*\zeta_3+56\*\zeta_4)\*\HPL_{0}
-3\*(28\*\zeta_3-27\*\zeta_4)\*\HPL_{1}
\nonumber\\ &&
+96\*\zeta_3\*\HPL_{1,1}
-12\*(5\*\zeta_2-4\*\zeta_3)\*\HPL_{-2}
-\frac{1}{2}\*(55-144\*\zeta_3)\*\HPL_{2}
+\frac{1}{4}\*(1+24\*\zeta_2+88\*\zeta_3)\*\HPL_{0,0}
-\frac{1}{2}\*(55-24\*\zeta_2-144\*\zeta_3)\*\HPL_{1,0}
\nonumber\\ &&
-4\*\zeta_2\*\big(\HPL_{-3}
+12\*\HPL_{-2,-1}
+2\*\HPL_{1,-2}
-8\*\HPL_{1,1,0}
\big)
-2\*(3-4\*\zeta_2)\*\HPL_{3}
+(15+32\*\zeta_2)\*\HPL_{2,0}
-\frac{1}{4}\*(51-64\*\zeta_2)\*\HPL_{0,0,0}
+32\*\HPL_{-3,0}
\nonumber\\ &&
+2\*(15+22\*\zeta_2)\*\HPL_{1,0,0}
-14\*\HPL_{4}
-80\*\HPL_{1,3}
-40\*\HPL_{2,2}
-22\*\HPL_{3,0}
-28\*\HPL_{3,1}
+10\*\HPL_{2,0,0}
-40\*\HPL_{2,1,0}
-56\*\HPL_{1,-2,0}
-40\*\HPL_{1,2,0}
\nonumber\\ &&
+60\*\HPL_{-2,0,0}
-120\*\HPL_{-2,-1,0}
+29\*\HPL_{0,0,0,0}
+82\*\HPL_{1,0,0,0}
-28\*\HPL_{5}
-28\*\HPL_{4,0}
-16\*\HPL_{4,1}
-64\*\HPL_{1,4}
-40\*\HPL_{2,3}
-24\*\HPL_{3,2}
\nonumber\\ &&
+8\*\HPL_{-4,0}
-36\*\HPL_{3,0,0}
+12\*\HPL_{-3,0,0}
-24\*\HPL_{3,1,0}
+8\*\HPL_{1,-3,0}
-32\*\HPL_{1,3,0}
+16\*\HPL_{1,3,1}
+16\*\HPL_{2,-2,0}
-24\*\HPL_{2,2,0}
-8\*\HPL_{-3,-1,0}
\nonumber\\ &&
+24\*\HPL_{-2,-2,0}
-96\*\HPL_{-2,-1,-1,0}
+28\*\HPL_{-2,0,0,0}
-16\*\HPL_{1,-2,-1,0}
-24\*\HPL_{1,-2,0,0}
+64\*\HPL_{1,1,-2,0}
-32\*\HPL_{1,2,0,0}
-56\*\HPL_{2,0,0,0}
\nonumber\\ &&
-32\*\HPL_{2,1,0,0}
+8\*\HPL_{0,0,0,0,0}
-12\*\HPL_{1,0,0,0,0}
-80\*\HPL_{1,1,0,0,0}
\Big)
%\nonumber\\ &&
%
+\pqqm\*\Big(-\frac{67}{2}\*\zeta_2
-\frac{45}{2}\*\zeta_3
+\frac{169}{2}\*\zeta_4
-38\*\zeta_5
-36\*\zeta_2\*\zeta_3
\nonumber\\ &&
+2\*(15\*\zeta_2+168\*\zeta_3+131\*\zeta_4)\*\HPL_{-1}
-\frac{1}{2}\*(19+15\*\zeta_2+284\*\zeta_3+139\*\zeta_4)\*\HPL_{0}
+8\*(43\*\zeta_2-8\*\zeta_3)\*\HPL_{-2}
+6\*(1+10\*\zeta_2-8\*\zeta_3)\*\HPL_{2}
\nonumber\\ &&
-96\*(5\*\zeta_2-2\*\zeta_3)\*\HPL_{-1,-1}
-(55-412\*\zeta_2-4\*\zeta_3)\*\HPL_{-1,0}
+\frac{1}{2}\*(49-316\*\zeta_2-84\*\zeta_3)\*\HPL_{0,0}
+8\*\zeta_2\*\big(10\*\HPL_{-3}
-3\*\HPL_{2,0}
-6\*\HPL_{2,1}
\nonumber\\ &&
-8\*\HPL_{-2,-1}
-8\*\HPL_{-1,-2}
+12\*\HPL_{-1,-1,0}\big)
+5\*(3+4\*\zeta_2)\*\HPL_{3}
+3\*(5+8\*\zeta_2)\*\HPL_{-2,0}
-10\*(3+4\*\zeta_2)\*\HPL_{-1,2}
+(15+52\*\zeta_2)\*\HPL_{-1,0,0}
\nonumber\\ &&
-\frac{1}{2}\*(51+112\*\zeta_2)\*\HPL_{0,0,0}
+150\*\HPL_{4}
-48\*\HPL_{-3,0}
-304\*\HPL_{-2,2}
-344\*\HPL_{-1,3}
+20\*\HPL_{3,0}
-24\*\HPL_{3,1}
+80\*\HPL_{-2,-1,0}
-248\*\HPL_{-2,0,0}
\nonumber\\ &&
+80\*\HPL_{-1,-2,0}
+480\*\HPL_{-1,-1,2}
-40\*\HPL_{-1,2,0}
+48\*\HPL_{-1,2,1}
+400\*\HPL_{-1,-1,0,0}
-208\*\HPL_{-1,0,0,0}
+33\*\HPL_{0,0,0,0}
+44\*\HPL_{5}
-32\*\HPL_{-4,0}
\nonumber\\ &&
-64\*\HPL_{-3,2}
-16\*\HPL_{-2,3}
-32\*\HPL_{-1,4}
+24\*\HPL_{2,3}
-16\*\HPL_{3,2}
-24\*\HPL_{4,0}
-96\*\HPL_{4,1}
+32\*\HPL_{-3,-1,0}
-104\*\HPL_{-3,0,0}
+32\*\HPL_{-2,-2,0}
\nonumber\\ &&
+64\*\HPL_{-2,-1,2}
+64\*\HPL_{-2,2,0}
+48\*\HPL_{-1,-3,0}
+64\*\HPL_{-1,-2,2}
-64\*\HPL_{-1,-1,3}
+32\*\HPL_{-1,2,2}
+80\*\HPL_{-1,3,0}
+24\*\HPL_{2,-2,0}
-16\*\HPL_{3,1,0}
\nonumber\\ &&
+256\*\HPL_{-1,3,1}
+224\*\HPL_{-2,2,1}
+12\*\HPL_{2,0,0,0}
+24\*\HPL_{2,1,0,0}
-148\*\HPL_{-2,0,0,0}
+96\*\HPL_{-2,-1,0,0}
+96\*\HPL_{-1,-2,0,0}
-128\*\HPL_{-1,-1,2,0}
\nonumber\\ &&
+24\*\HPL_{-1,2,0,0}
+32\*\HPL_{-1,2,1,0}
-384\*\HPL_{-1,-1,2,1}
+160\*\HPL_{-1,-1,0,0,0}
-132\*\HPL_{-1,0,0,0,0}
+48\*\HPL_{0,0,0,0,0}
\Big)
%\nonumber\\ &&
%
+x\*\Big(-\frac{2409}{4}
-219\*\zeta_2
\nonumber\\ &&
-153\*\zeta_3
-\frac{603}{2}\*\zeta_4
-13\*\zeta_5
-4\*\zeta_2\*\zeta_3
-\Big(\frac{4451}{16}+\frac{841}{2}\*\zeta_2+168\*\zeta_3+16\*\zeta_4\Big)\*\HPL_{0}
+2\*(173\*\zeta_2+48\*\zeta_3)\*\HPL_{-1}
-2\*(164+47\*\zeta_2
\nonumber\\ &&
-24\*\zeta_3)\*\HPL_{1}
+20\*\zeta_2\*\big(11\*\HPL_{-2}
-12\*\HPL_{-1,-1}\big)
+(219+56\*\zeta_2+12\*\zeta_3)\*\HPL_{2}
+8\*(13+14\*\zeta_2)\*\HPL_{-1,0}
+2\*(47-71\*\zeta_2-16\*\zeta_3)\*\HPL_{0,0}
\nonumber\\ &&
-2\*(9-4\*\zeta_2)\*\HPL_{1,0}
+4\*(55+12\*\zeta_2)\*\HPL_{1,1}
+\frac{829}{4}\*\HPL_{0,0,0}
-20\*\zeta_2\*\HPL_{-3}
+\frac{1}{2}\*(841-8\*\zeta_2)\*\HPL_{3}
+(25-12\*\zeta_2)\*\HPL_{-2,0}
-408\*\HPL_{-1,2}
\nonumber\\ &&
+32\*\HPL_{1,2}
+\frac{1}{2}\*(93+8\*\zeta_2)\*\HPL_{2,0}
-67\*\HPL_{2,1}
-124\*\HPL_{-1,-1,0}
-238\*\HPL_{-1,0,0}
-46\*\HPL_{1,0,0}
+32\*\HPL_{1,1,0}
+142\*\HPL_{4}
-136\*\HPL_{-3,0}
\nonumber\\ &&
-164\*\HPL_{-2,2}
-96\*\HPL_{-1,3}
+8\*\HPL_{1,3}
+24\*\HPL_{3,0}
-168\*\HPL_{3,1}
+42\*\HPL_{2,0,0}
+16\*\HPL_{1,2,0}
-206\*\HPL_{-2,0,0}
+56\*\HPL_{-1,-2,0}
+48\*\HPL_{-1,2,0}
\nonumber\\ &&
+192\*\HPL_{-1,-1,2}
+112\*\HPL_{-2,-1,0}
+192\*\HPL_{-1,2,1}
-24\*\HPL_{1,-2,0}
+162\*\HPL_{0,0,0,0}
+12\*\HPL_{1,0,0,0}
-24\*\HPL_{1,1,0,0}
-96\*\HPL_{-1,-1,-1,0}
\nonumber\\ &&
+160\*\HPL_{-1,-1,0,0}
-140\*\HPL_{-1,0,0,0}
-24\*\HPL_{-4,0}
+16\*\HPL_{-3,2}
+16\*\HPL_{-2,3}
+14\*\HPL_{4,0}
+8\*\HPL_{4,1}
+32\*\HPL_{3,0,0}
+8\*\HPL_{2,-2,0}
+8\*\HPL_{-2,2,0}
\nonumber\\ &&
-28\*\HPL_{-3,0,0}
-8\*\HPL_{-3,-1,0}
-16\*\HPL_{-2,0,0,0}
+26\*\HPL_{2,0,0,0}
+30\*\HPL_{0,0,0,0,0}
\Big)
%\nonumber\\ &&
%
+\frac{2409}{4}
-151\*\zeta_2
-236\*\zeta_3
-\frac{287}{2}\*\zeta_4
+43\*\zeta_5
\nonumber\\ &&
+\Big(\frac{8589}{16}-\frac{379}{2}\*\zeta_2-76\*\zeta_3-12\*\zeta_4\Big)\*\HPL_{0}
+2\*(164+47\*\zeta_2-24\*\zeta_3)\*\HPL_{1}
+2\*(173\*\zeta_2+48\*\zeta_3)\*\HPL_{-1}
+(255+32\*\zeta_2+12\*\zeta_3)\*\HPL_{2}
\nonumber\\ &&
+4\*\zeta_2\*\big(31\*\HPL_{-2}
-60\*\HPL_{-1,-1}\big)
+8\*(13+14\*\zeta_2)\*\HPL_{-1,0}
+(311-66\*\zeta_2-20\*\zeta_3)\*\HPL_{0,0}
+2\*(9-4\*\zeta_2)\*\HPL_{1,0}
-4\*(55+12\*\zeta_2)\*\HPL_{1,1}
\nonumber\\ &&
+12\*\zeta_2\*\HPL_{-3}
+\frac{1}{2}\*(385+8\*\zeta_2)\*\HPL_{3}
+3\*(1+4\*\zeta_2)\*\HPL_{-2,0}
-408\*\HPL_{-1,2}
-32\*\HPL_{1,2}
+\frac{1}{2}\*(13+8\*\zeta_2)\*\HPL_{2,0}
-131\*\HPL_{2,1}
+46\*\HPL_{1,0,0}
\nonumber\\ &&
-32\*\HPL_{1,1,0}
-124\*\HPL_{-1,-1,0}
-238\*\HPL_{-1,0,0}
+\frac{1}{4}\*(689-32\*\zeta_2)\*\HPL_{0,0,0}
+66\*\HPL_{4}
-124\*\HPL_{-2,2}
-96\*\HPL_{-1,3}
-8\*\HPL_{1,3}
-32\*\HPL_{2,2}
\nonumber\\ &&
-8\*\HPL_{3,0}
-88\*\HPL_{3,1}
-74\*\HPL_{-2,0,0}
+56\*\HPL_{-1,-2,0}
+48\*\HPL_{-1,2,0}
+192\*\HPL_{-1,2,1}
+24\*\HPL_{1,-2,0}
-16\*\HPL_{1,2,0}
+18\*\HPL_{2,0,0}
-32\*\HPL_{2,1,0}
\nonumber\\ &&
+192\*\HPL_{-1,-1,2}
-96\*\HPL_{-1,-1,-1,0}
+160\*\HPL_{-1,-1,0,0}
-140\*\HPL_{-1,0,0,0}
+36\*\HPL_{0,0,0,0}
-12\*\HPL_{1,0,0,0}
+24\*\HPL_{1,1,0,0}
+26\*\HPL_{2,0,0,0}
\nonumber\\ &&
+16\*\HPL_{-4,0}
-16\*\HPL_{-3,2}
-16\*\HPL_{-2,3}
+22\*\HPL_{4,0}
+8\*\HPL_{4,1}
+20\*\HPL_{-3,0,0}
-8\*\HPL_{-3,-1,0}
-8\*\HPL_{-2,2,0}
+8\*\HPL_{2,-2,0}
+24\*\HPL_{3,0,0}
\nonumber\\ &&
+24\*\HPL_{5}
+16\*\HPL_{-2,0,0,0}
-18\*\HPL_{0,0,0,0,0}
+\delta(1-x)\*\Big(6+\frac{243}{8}\*\zeta_2
-\frac{231}{4}\*\zeta_3
-\frac{153}{4}\*\zeta_4
+171\*\zeta_5
-16\*\zeta_2\*\zeta_3
-\frac{3217}{24}\*\zeta_6
+42\*\zeta_3^2\Big)
\bigg]
\nonumber\\ &&
+\colourcolour{\nf\*\cfs\*\ca}\,\*\frac{16}{9}\*\bigg[
\pqq\*\Big(-\frac{17033}{144}
+\frac{165}{4}\*\zeta_2
+\frac{1231}{6}\*\zeta_3
+\frac{211}{2}\*\zeta_4
-147\*\zeta_5
+36\*\zeta_2\*\zeta_3
+\frac{1}{2}\*(1104\*\zeta_3-801\*\zeta_4)\*\HPL_{1}
\nonumber\\ &&
-\frac{1}{12}\*(689+59\*\zeta_2-3522\*\zeta_3+1809\*\zeta_4)\*\HPL_{0}
+12\*(6\*\zeta_2-11\*\zeta_3)\*\HPL_{-2}
-\frac{1}{9}\*(1297-540\*\zeta_2+2268\*\zeta_3)\*\HPL_{2}
-528\*\zeta_3\*\HPL_{1,1}
\nonumber\\ &&
+\frac{1}{2}\*(52+113\*\zeta_2+54\*\zeta_3)\*\HPL_{0,0}
-\frac{1}{9}\*(1297-144\*\zeta_2+2484\*\zeta_3)\*\HPL_{1,0}
-\frac{1}{6}\*(805-216\*\zeta_2)\*\HPL_{3}
-\frac{1}{3}\*(578+180\*\zeta_2)\*\HPL_{2,0}
\nonumber\\ &&
-6\*\zeta_2\*\big(\HPL_{-3}
-20\*\HPL_{-2,-1}
-6\*\HPL_{1,-2}
+24\*\HPL_{1,1,0}\big)
-3\*(21+4\*\zeta_2)\*\HPL_{-2,0}
+(\frac{383}{12}
+72\*\zeta_2)\*\HPL_{0,0,0}
-\frac{1}{6}\*(2609+540\*\zeta_2)\*\HPL_{1,0,0}
\nonumber\\ &&
-\frac{93}{2}\*\HPL_{4}
-\frac{165}{2}\*\HPL_{3,0}
-\frac{297}{2}\*\HPL_{0,0,0,0}
-\frac{583}{2}\*\HPL_{2,0,0}
-\frac{1139}{2}\*\HPL_{1,0,0,0}
-50\*\HPL_{-3,0}
+120\*\HPL_{-2,2}
+222\*\HPL_{1,3}
+384\*\HPL_{-2,-1,0}
\nonumber\\ &&
-18\*\HPL_{3,1}
-168\*\HPL_{-2,0,0}
+356\*\HPL_{1,-2,0}
-240\*\HPL_{1,1,0,0}
-42\*\HPL_{5}
-12\*\HPL_{-4,0}
+48\*\HPL_{-3,2}
+24\*\HPL_{-2,3}
+108\*\HPL_{1,4}
+36\*\HPL_{2,3}
\nonumber\\ &&
-12\*\HPL_{3,2}
-54\*\HPL_{4,0}
-60\*\HPL_{4,1}
+84\*\HPL_{-3,-1,0}
-6\*\HPL_{-3,0,0}
-48\*\HPL_{1,1,3}
+36\*\HPL_{1,3,0}
-48\*\HPL_{1,3,1}
-84\*\HPL_{1,-3,0}
+48\*\HPL_{1,-2,2}
\nonumber\\ &&
-84\*\HPL_{-2,-2,0}
+48\*\HPL_{-2,-1,2}
+24\*\HPL_{-2,2,0}
-96\*\HPL_{2,-2,0}
-36\*\HPL_{3,0,0}
-12\*\HPL_{3,1,0}
+6\*\HPL_{2,0,0,0}
-12\*\HPL_{2,1,0,0}
-78\*\HPL_{-2,0,0,0}
\nonumber\\ &&
+336\*\HPL_{-2,-1,-1,0}
+24\*\HPL_{-2,-1,0,0}
+168\*\HPL_{1,-2,-1,0}
+132\*\HPL_{1,-2,0,0}
-384\*\HPL_{1,1,-2,0}
-12\*\HPL_{1,2,0,0}
-120\*\HPL_{0,0,0,0,0}
\nonumber\\ &&
-150\*\HPL_{1,0,0,0,0}
+132\*\HPL_{1,1,0,0,0}
\Big)
+\pqqm\*\Big(-\frac{2731}{36}\*\zeta_2
+\frac{1291}{4}\*\zeta_3
-8\*\zeta_4
-111\*\zeta_5
+150\*\zeta_2\*\zeta_3
-\frac{1}{3}\*(1291\*\zeta_2+3408\*\zeta_3
\nonumber\\ &&
+2295\*\zeta_4)\*\HPL_{-1}
+\frac{1}{12}\*(405+913\*\zeta_2+6024\*\zeta_3+2313\*\zeta_4)\*\HPL_{0}
-4\*(271\*\zeta_2-36\*\zeta_3)\*\HPL_{-2}
-3\*(9+64\*\zeta_2-48\*\zeta_3)\*\HPL_{2}
\nonumber\\ &&
+\Big(\frac{4189}{36}+461\*\zeta_2+171\*\zeta_3\Big)\*\HPL_{0,0}
-\frac{1}{18}\*(3703+23796\*\zeta_2+2052\*\zeta_3)\*\HPL_{-1,0}
+336\*(5\*\zeta_2-2\*\zeta_3)\*\HPL_{-1,-1}
-24\*\zeta_2\*\big(10\*\HPL_{-3}
\nonumber\\ &&
-3\*\HPL_{2,0}
-7\*\HPL_{2,1}
-12\*\HPL_{-2,-1}
-12\*\HPL_{-1,-2}
+12\*\HPL_{-1,-1,0}\big)
-\frac{1}{6}\*(1291+396\*\zeta_2)\*\HPL_{3}
-\frac{1}{6}\*(1291+576\*\zeta_2)\*\HPL_{-2,0}
+\frac{1}{3}\*(1291
\nonumber\\ &&
+396\*\zeta_2)\*\HPL_{-1,2}
-\frac{1}{6}\*(1291+1116\*\zeta_2)\*\HPL_{-1,0,0}
+\frac{1}{12}\*(3149+1728\*\zeta_2)\*\HPL_{0,0,0}
-451\*\HPL_{4}
-30\*\HPL_{3,0}
+124\*\HPL_{3,1}
+70\*\HPL_{-3,0}
\nonumber\\ &&
+1024\*\HPL_{-2,2}
+1084\*\HPL_{-1,3}
-120\*\HPL_{-2,-1,0}
+568\*\HPL_{-2,0,0}
-120\*\HPL_{-1,-2,0}
-1680\*\HPL_{-1,-1,2}
+60\*\HPL_{-1,2,0}
-248\*\HPL_{-1,2,1}
\nonumber\\ &&
-18\*\HPL_{2,0,0}
-\frac{33}{2}\*\HPL_{0,0,0,0}
+448\*\HPL_{-1,0,0,0}
-1080\*\HPL_{-1,-1,0,0}
-114\*\HPL_{5}
+72\*\HPL_{-4,0}
+216\*\HPL_{-3,2}
+120\*\HPL_{-2,3}
+168\*\HPL_{-1,4}
\nonumber\\ &&
-84\*\HPL_{2,3}
+24\*\HPL_{3,2}
+60\*\HPL_{4,0}
+240\*\HPL_{4,1}
+12\*\HPL_{3,0,0}
+24\*\HPL_{3,1,0}
-48\*\HPL_{-3,-1,0}
+240\*\HPL_{-3,0,0}
-720\*\HPL_{-2,2,1}
-48\*\HPL_{-1,2,2}
\nonumber\\ &&
-192\*\HPL_{-2,2,0}
-48\*\HPL_{-2,-2,0}
-288\*\HPL_{-2,-1,2}
-120\*\HPL_{-1,-3,0}
-288\*\HPL_{-1,-2,2}
+96\*\HPL_{-1,-1,3}
-216\*\HPL_{-1,3,0}
-768\*\HPL_{-1,3,1}
\nonumber\\ &&
-108\*\HPL_{2,-2,0}
-240\*\HPL_{-2,-1,0,0}
+378\*\HPL_{-2,0,0,0}
-240\*\HPL_{-1,-2,0,0}
+384\*\HPL_{-1,-1,2,0}
+1344\*\HPL_{-1,-1,2,1}
-108\*\HPL_{-1,2,0,0}
\nonumber\\ &&
-48\*\HPL_{-1,2,1,0}
-30\*\HPL_{2,0,0,0}
-84\*\HPL_{2,1,0,0}
-480\*\HPL_{-1,-1,0,0,0}
+318\*\HPL_{-1,0,0,0,0}
-120\*\HPL_{0,0,0,0,0}
\Big)
+x\*\Big(\frac{14897}{6}
+\frac{1827}{2}\*\zeta_2
\nonumber\\ &&
+\frac{105}{4}\*\zeta_3
+957\*\zeta_4
+\frac{105}{2}\*\zeta_5
-6\*\zeta_2\*\zeta_3
+\Big(\frac{74899}{72}+1364\*\zeta_2+\frac{987}{2}\*\zeta_3+72\*\zeta_4\Big)\*\HPL_{0}
+\Big(\frac{10229}{6}+279\*\zeta_2-168\*\zeta_3\Big)\*\HPL_{1}
\nonumber\\ &&
-(1469\*\zeta_2+300\*\zeta_3)\*\HPL_{-1}
-18\*(44\*\zeta_2-\zeta_3)\*\HPL_{-2}
-\frac{1}{2}\*(1827+468\*\zeta_2-12\*\zeta_3)\*\HPL_{2}
+\Big(\frac{22079}{36}+\frac{561}{2}\*\zeta_2+72\*\zeta_3\Big)\*\HPL_{0,0}
\nonumber\\ &&
+\frac{1}{6}\*(1405-144\*\zeta_2)\*\HPL_{1,0}
-(941+168\*\zeta_2)\*\HPL_{1,1}
-\frac{1}{3}\*(1957+1116\*\zeta_2)\*\HPL_{-1,0}
+792\*\zeta_2\*\HPL_{-1,-1}
+6\*\zeta_2\*\big(5\*\HPL_{-3}
-4\*\HPL_{-2,-1}
\big)
\nonumber\\ &&
-2\*(682+3\*\zeta_2)\*\HPL_{3}
+\frac{275}{2}\*\HPL_{2,0}
-\frac{1}{2}\*(1117-48\*\zeta_2)\*\HPL_{-2,0}
+1724\*\HPL_{-1,2}
-24\*\HPL_{1,2}
+418\*\HPL_{2,1}
+\frac{1}{2}\*(283-180\*\zeta_2)\*\HPL_{0,0,0}
\nonumber\\ &&
+449\*\HPL_{1,0,0}
-24\*\HPL_{1,1,0}
+623\*\HPL_{-1,0,0}
+510\*\HPL_{-1,-1,0}
-\frac{561}{2}\*\HPL_{4}
+12\*\HPL_{1,3}
+12\*\HPL_{2,2}
+84\*\HPL_{3,0}
+552\*\HPL_{3,1}
+360\*\HPL_{-1,3}
\nonumber\\ &&
+570\*\HPL_{-2,2}
+294\*\HPL_{-3,0}
+429\*\HPL_{-2,0,0}
-444\*\HPL_{-2,-1,0}
-132\*\HPL_{-1,-2,0}
-624\*\HPL_{-1,-1,2}
-144\*\HPL_{-1,2,0}
-672\*\HPL_{-1,2,1}
\nonumber\\ &&
+108\*\HPL_{1,-2,0}
+\frac{225}{2}\*\HPL_{2,0,0}
+12\*\HPL_{2,1,0}
+336\*\HPL_{-1,-1,-1,0}
-408\*\HPL_{-1,-1,0,0}
+366\*\HPL_{-1,0,0,0}
-102\*\HPL_{0,0,0,0}
+96\*\HPL_{1,0,0,0}
\nonumber\\ &&
+180\*\HPL_{1,1,0,0}
+90\*\HPL_{5}
+48\*\HPL_{-4,0}
-36\*\HPL_{-3,2}
-36\*\HPL_{-2,3}
-12\*\HPL_{2,3}
+15\*\HPL_{4,0}
-24\*\HPL_{4,1}
-12\*\HPL_{-3,-1,0}
-12\*\HPL_{-2,-2,0}
\nonumber\\ &&
+60\*\HPL_{-3,0,0}
+24\*\HPL_{-2,-1,2}
-12\*\HPL_{-2,2,0}
-12\*\HPL_{2,-2,0}
-54\*\HPL_{3,0,0}
-12\*\HPL_{-2,-1,0,0}
+42\*\HPL_{-2,0,0,0}
-69\*\HPL_{2,0,0,0}
-12\*\HPL_{2,1,0,0}
\Big)
\nonumber\\ &&
-\frac{14897}{6}
+\frac{1459}{2}\*\zeta_2
+\frac{6431}{4}\*\zeta_3
+\frac{621}{2}\*\zeta_4
-\frac{3}{2}\*\zeta_5
-36\*\zeta_2\*\zeta_3
-\Big(\frac{124165}{72}-\frac{1625}{2}\*\zeta_2-\frac{663}{2}\*\zeta_3-84\*\zeta_4\Big)\*\HPL_{0}
-(1469\*\zeta_2
\nonumber\\ &&
+300\*\zeta_3)\*\HPL_{-1}
-\frac{1}{6}\*(10229+1674\*\zeta_2-1008\*\zeta_3)\*\HPL_{1}
-6\*(58\*\zeta_2+3\*\zeta_3)\*\HPL_{-2}
-\frac{1}{6}\*(8291+612\*\zeta_2-36\*\zeta_3)\*\HPL_{2}
-\frac{1}{3}\*(1957
\nonumber\\ &&
+1116\*\zeta_2)\*\HPL_{-1,0}
+792\*\zeta_2\*\HPL_{-1,-1}
-\Big(\frac{25687}{36}-\frac{297}{2}\*\zeta_2-66\*\zeta_3\Big)\*\HPL_{0,0}
-\frac{1}{6}\*(1405-144\*\zeta_2)\*\HPL_{1,0}
+(941+168\*\zeta_2)\*\HPL_{1,1}
\nonumber\\ &&
-18\*\zeta_2\*\HPL_{-3}
-\frac{221}{2}\*\HPL_{2,0}
+24\*\zeta_2\*\HPL_{-2,-1}
-2\*(374+9\*\zeta_2)\*\HPL_{3}
+\frac{1}{2}\*(129-48\*\zeta_2)\*\HPL_{-2,0}
+1724\*\HPL_{-1,2}
+24\*\HPL_{1,2}
+466\*\HPL_{2,1}
\nonumber\\ &&
+623\*\HPL_{-1,0,0}
+510\*\HPL_{-1,-1,0}
-\frac{1}{2}\*(945+156\*\zeta_2)\*\HPL_{0,0,0}
-449\*\HPL_{1,0,0}
+24\*\HPL_{1,1,0}
-\frac{189}{2}\*\HPL_{4}
-\frac{207}{2}\*\HPL_{2,0,0}
+360\*\HPL_{-1,3}
\nonumber\\ &&
+438\*\HPL_{-2,2}
+54\*\HPL_{-3,0}
-12\*\HPL_{1,3}
+12\*\HPL_{2,2}
+168\*\HPL_{3,1}
+12\*\HPL_{2,1,0}
-132\*\HPL_{-1,-2,0}
-624\*\HPL_{-1,-1,2}
+180\*\HPL_{-2,-1,0}
\nonumber\\ &&
+231\*\HPL_{-2,0,0}
-144\*\HPL_{-1,2,0}
-672\*\HPL_{-1,2,1}
-108\*\HPL_{1,-2,0}
-141\*\HPL_{0,0,0,0}
-96\*\HPL_{1,0,0,0}
-180\*\HPL_{1,1,0,0}
+336\*\HPL_{-1,-1,-1,0}
\nonumber\\ &&
-408\*\HPL_{-1,-1,0,0}
+366\*\HPL_{-1,0,0,0}
+42\*\HPL_{5}
-36\*\HPL_{-4,0}
+36\*\HPL_{-3,2}
+36\*\HPL_{-2,3}
-12\*\HPL_{2,3}
+3\*\HPL_{4,0}
-24\*\HPL_{4,1}
+36\*\HPL_{-3,-1,0}
\nonumber\\ &&
-48\*\HPL_{-3,0,0}
+12\*\HPL_{-2,-2,0}
+12\*\HPL_{-2,2,0}
-24\*\HPL_{-2,-1,2}
-12\*\HPL_{2,-2,0}
-42\*\HPL_{3,0,0}
+12\*\HPL_{-2,-1,0,0}
-42\*\HPL_{-2,0,0,0}
-69\*\HPL_{2,0,0,0}
\nonumber\\ &&
-12\*\HPL_{2,1,0,0}
+96\*\HPL_{0,0,0,0,0}
-\delta(1-x)\*\Big(\frac{7751}{96}
+\frac{973}{12}\*\zeta_2
+\frac{1925}{6}\*\zeta_3
-\frac{13927}{24}\*\zeta_4
+\frac{929}{2}\*\zeta_5
-167\*\zeta_2\*\zeta_3
-\frac{3159}{16}\*\zeta_6
+231\*\zeta_3^2\Big)
\bigg]
\nonumber\\ &&
+\colourcolour{\nf\*\cf\*\cas}\,\*\frac{16}{9}\*\bigg[
\pqq\*(-\frac{24137}{288}
+\frac{635}{9}\*\zeta_2
-\frac{2289}{8}\*\zeta_3
-\frac{819}{8}\*\zeta_4
+\frac{357}{2}\*\zeta_5
+15\*\zeta_2\*\zeta_3
-\Big(\frac{19313}{144}-\frac{2759}{24}\*\zeta_2+\frac{629}{4}\*\zeta_3
\nonumber\\ &&
-\frac{1}{4}\*\zeta_4\Big)\*\HPL_{0}
-\frac{1}{2}\*(452\*\zeta_3-199\*\zeta_4)\*\HPL_{1}
+30\*\zeta_3\*\HPL_{2}
+6\*(\zeta_2+5\*\zeta_3)\*\HPL_{-2}
-\Big(\frac{3007}{18}-\frac{109}{2}\*\zeta_2+54\*\zeta_3\Big)\*\HPL_{0,0}
+168\*\zeta_3\*\HPL_{1,1}
\nonumber\\ &&
+15\*(2\*\zeta_2+3\*\zeta_3)\*\HPL_{1,0}
+\frac{1}{3}\*(3\*\zeta_2-152)\*\HPL_{3}
+\frac{1}{4}\*(129+24\*\zeta_2)\*\HPL_{-2,0}
-\frac{1}{24}\*(3455-144\*\zeta_2)\*\HPL_{0,0,0}
+\frac{1}{2}\*(289+78\*\zeta_2)\*\HPL_{1,0,0}
\nonumber\\ &&
+2\*\zeta_2\*\big(4\*\HPL_{-3}
-4\*\HPL_{1,-2}
+9\*\HPL_{2,0}
-12\*\HPL_{-2,-1}
+12\*\HPL_{1,1,0}\big)
-\frac{33}{2}\*\HPL_{0,0,0,0}
+\frac{81}{2}\*\HPL_{-2,0,0}
-\frac{107}{2}\*\HPL_{4}
+\HPL_{-3,0}
-57\*\HPL_{-2,2}
\nonumber\\ &&
-98\*\HPL_{1,3}
-11\*\HPL_{3,0}
-102\*\HPL_{-2,-1,0}
-136\*\HPL_{1,-2,0}
+93\*\HPL_{2,0,0}
+178\*\HPL_{1,0,0,0}
+120\*\HPL_{1,1,0,0}
-12\*\HPL_{5}
-34\*\HPL_{1,4}
-6\*\HPL_{4,0}
\nonumber\\ &&
-26\*\HPL_{-3,2}
-12\*\HPL_{-2,3}
+12\*\HPL_{3,0,0}
-7\*\HPL_{-3,0,0}
+36\*\HPL_{2,-2,0}
+48\*\HPL_{1,1,3}
-24\*\HPL_{1,3,0}
-12\*\HPL_{-2,2,0}
+36\*\HPL_{1,-3,0}
-28\*\HPL_{1,-2,2}
\nonumber\\ &&
-36\*\HPL_{-3,-1,0}
+24\*\HPL_{-2,-2,0}
-24\*\HPL_{-2,-1,2}
-96\*\HPL_{-2,-1,-1,0}
-12\*\HPL_{-2,-1,0,0}
+18\*\HPL_{-2,0,0,0}
-72\*\HPL_{1,-2,-1,0}
-50\*\HPL_{1,-2,0,0}
\nonumber\\ &&
+144\*\HPL_{1,1,-2,0}
+24\*\HPL_{1,2,0,0}
+30\*\HPL_{2,0,0,0}
+24\*\HPL_{2,1,0,0}
+24\*\HPL_{0,0,0,0,0}
+61\*\HPL_{1,0,0,0,0}
+24\*\HPL_{1,1,0,0,0}
\Big)
+\pqqm\*\Big(\frac{554}{9}\*\zeta_2
\nonumber\\ &&
-\frac{289}{2}\*\zeta_3
-\frac{475}{8}\*\zeta_4
+79\*\zeta_5
-48\*\zeta_2\*\zeta_3
+\Big(\frac{578}{3}\*\zeta_2+316\*\zeta_3+\frac{765}{4}\*\zeta_4\Big)\*\HPL_{-1}
-\frac{1}{4}\*(\frac{137}{2}+\frac{769}{6}\*\zeta_2+581\*\zeta_3+185\*\zeta_4)\*\HPL_{0}
\nonumber\\ &&
+4\*(71\*\zeta_2-6\*\zeta_3)\*\HPL_{-2}
+3\*(3+17\*\zeta_2-12\*\zeta_3)\*\HPL_{2}
-\Big(\frac{1351}{18}+112\*\zeta_2+54\*\zeta_3\Big)\*\HPL_{0,0}
+\Big(\frac{1270}{9}+352\*\zeta_2+56\*\zeta_3\Big)\*\HPL_{-1,0}
\nonumber\\ &&
-96\*(5\*\zeta_2-2\*\zeta_3)\*\HPL_{-1,-1}
+\zeta_2\*\big(59\*\HPL_{-3}
-18\*\HPL_{2,0}
-48\*\HPL_{2,1}
-96\*\HPL_{-2,-1}
-96\*\HPL_{-1,-2}
+72\*\HPL_{-1,-1,0}
\big)
+\frac{1}{3}\*(289+54\*\zeta_2)\*\HPL_{3}
\nonumber\\ &&
+\frac{1}{3}\*(289+90\*\zeta_2)\*\HPL_{-2,0}
-\frac{1}{3}\*(578+108\*\zeta_2)\*\HPL_{-1,2}
+\frac{1}{3}\*(289+165\*\zeta_2)\*\HPL_{-1,0,0}
-\frac{1}{24}\*(2729+720\*\zeta_2)\*\HPL_{0,0,0}
-284\*\HPL_{-2,2}
\nonumber\\ &&
+113\*\HPL_{4}
+\HPL_{-3,0}
-284\*\HPL_{-1,3}
-44\*\HPL_{3,1}
-98\*\HPL_{-2,0,0}
+480\*\HPL_{-1,-1,2}
+88\*\HPL_{-1,2,1}
+9\*\HPL_{2,0,0}
-\frac{33}{2}\*\HPL_{0,0,0,0}
-68\*\HPL_{-1,0,0,0}
\nonumber\\ &&
+240\*\HPL_{-1,-1,0,0}
+24\*\HPL_{5}
-12\*\HPL_{-4,0}
-60\*\HPL_{-3,2}
-48\*\HPL_{-2,3}
-60\*\HPL_{-1,4}
+24\*\HPL_{2,3}
-12\*\HPL_{4,0}
-48\*\HPL_{4,1}
-2\*\HPL_{-3,-1,0}
\nonumber\\ &&
-6\*\HPL_{3,0,0}
-41\*\HPL_{-3,0,0}
+96\*\HPL_{-2,-1,2}
+48\*\HPL_{-2,2,0}
+192\*\HPL_{-2,2,1}
+26\*\HPL_{-1,-3,0}
+96\*\HPL_{-1,-2,2}
+48\*\HPL_{-1,3,0}
+192\*\HPL_{-1,3,1}
\nonumber\\ &&
+36\*\HPL_{2,-2,0}
+48\*\HPL_{-2,-1,0,0}
-78\*\HPL_{-2,0,0,0}
+48\*\HPL_{-1,-2,0,0}
-96\*\HPL_{-1,-1,2,0}
-384\*\HPL_{-1,-1,2,1}
+36\*\HPL_{-1,2,0,0}
+6\*\HPL_{2,0,0,0}
\nonumber\\ &&
+24\*\HPL_{2,1,0,0}
+120\*\HPL_{-1,-1,0,0,0}
-61\*\HPL_{-1,0,0,0,0}
+24\*\HPL_{0,0,0,0,0}
\Big)
+x\*\Big(\frac{8113}{72}
-\frac{5591}{12}\*\zeta_2
+\frac{1461}{8}\*\zeta_3
-311\*\zeta_4
+3\*\zeta_2\*\zeta_3
\nonumber\\ &&
-\frac{93}{2}\*\zeta_6
-12\*\zeta_3^2
+\Big(\frac{18613}{72}-\frac{821}{2}\*\zeta_2-143\*\zeta_3-15\*\zeta_4\Big)\*\HPL_{0}
-\Big(\frac{2531}{6}+85\*\zeta_2-9\*\zeta_3+72\*\zeta_4\Big)\*\HPL_{1}
+2\*(242\*\zeta_2+39\*\zeta_3)\*\HPL_{-1}
\nonumber\\ &&
+\frac{1}{2}\*(451\*\zeta_2-18\*\zeta_3)\*\HPL_{-2}
+\Big(\frac{5591}{12}+\frac{143}{2}\*\zeta_2-48\*\zeta_3+24\*\zeta_4\Big)\*\HPL_{2}
-\Big(\frac{925}{12}+52\*\zeta_2\Big)\*\HPL_{0,0}
+(124+33\*\zeta_2-36\*\zeta_3)\*\HPL_{1,0}
\nonumber\\ &&
+(418+48\*\zeta_2-72\*\zeta_3)\*\HPL_{1,1}
+\Big(\frac{3029}{12}+99\*\zeta_2\Big)\*\HPL_{-1,0}
-216\*\zeta_2\*\HPL_{-1,-1}
-\frac{271}{2}\*\HPL_{-1,0,0}
+\frac{1}{2}\*(821+12\*\zeta_2+24\*\zeta_3)\*\HPL_{3}
\nonumber\\ &&
+12\*\zeta_2\*\big(\HPL_{-2,-1}
+6\*\HPL_{1,1,0}
\big)
+\frac{1}{4}\*(1087-12\*\zeta_2)\*\HPL_{-2,0}
-569\*\HPL_{-1,2}
-(62-39\*\zeta_2-12\*\zeta_3)\*\HPL_{2,0}
-(191-24\*\zeta_3)\*\HPL_{2,1}
\nonumber\\ &&
-170\*\HPL_{-1,-1,0}
-2\*(40-9\*\zeta_2)\*\HPL_{0,0,0}
-9\*(15-4\*\zeta_2)\*\HPL_{1,0,0}
+52\*\HPL_{4}
-6\*(3+2\*\zeta_2)\*\HPL_{3,0}
-144\*\HPL_{3,1}
-42\*\HPL_{1,3}
-56\*\HPL_{-3,0}
\nonumber\\ &&
-154\*\HPL_{-2,2}
-108\*\HPL_{-1,3}
-\frac{3}{2}\*(25+8\*\zeta_2)\*\HPL_{2,0,0}
-24\*\zeta_2\*\HPL_{2,1,0}
-\frac{117}{2}\*\HPL_{-2,0,0}
+143\*\HPL_{-2,-1,0}
+24\*\HPL_{-1,-2,0}
+36\*\HPL_{-1,2,0}
\nonumber\\ &&
+168\*\HPL_{-1,-1,2}
+192\*\HPL_{-1,2,1}
-42\*\HPL_{1,-2,0}
-96\*\HPL_{-1,-1,-1,0}
+84\*\HPL_{-1,-1,0,0}
-75\*\HPL_{-1,0,0,0}
-51\*\HPL_{1,0,0,0}
-30\*\HPL_{1,1,0,0}
\nonumber\\ &&
-18\*\HPL_{5}
-6\*\HPL_{-4,0}
+6\*\HPL_{-3,2}
+6\*\HPL_{-2,3}
-36\*\HPL_{1,4}
-36\*\HPL_{2,3}
+6\*\HPL_{4,1}
-\frac{3}{2}\*\HPL_{4,0}
+\frac{15}{2}\*\HPL_{3,0,0}
+12\*\HPL_{-3,-1,0}
-12\*\HPL_{-2,-1,2}
\nonumber\\ &&
-9\*\HPL_{-3,0,0}
+6\*\HPL_{-2,-2,0}
-72\*\HPL_{1,1,3}
+6\*\HPL_{-2,-1,0,0}
-9\*\HPL_{-2,0,0,0}
+36\*\HPL_{1,2,0,0}
+9\*\HPL_{2,0,0,0}
+45\*\HPL_{2,1,0,0}
+72\*\HPL_{1,1,1,0,0}
\nonumber\\ &&
+12\*\HPL_{2,4}
+12\*\HPL_{3,3}
+24\*\HPL_{2,1,3}
-12\*\HPL_{2,2,0,0}
-12\*\HPL_{3,1,0,0}
-24\*\HPL_{2,1,1,0,0}
\Big)
-\frac{8113}{72}
+\frac{69}{2}\*\zeta_2
-\frac{5401}{8}\*\zeta_3
-\frac{821}{8}\*\zeta_4
-15\*\zeta_5
\nonumber\\ &&
+15\*\zeta_2\*\zeta_3
-\frac{93}{2}\*\zeta_6
-12\*\zeta_3^2
-\Big(\frac{7799}{72}+\frac{557}{4}\*\zeta_2+123\*\zeta_3+24\*\zeta_4\Big)\*\HPL_{0}
+\Big(\frac{2531}{6}+85\*\zeta_2-9\*\zeta_3+72\*\zeta_4\Big)\*\HPL_{1}
-216\*\zeta_2\*\HPL_{-1,-1}
\nonumber\\ &&
+2\*(242\*\zeta_2+39\*\zeta_3)\*\HPL_{-1}
+\frac{1}{2}\*(173\*\zeta_2+18\*\zeta_3)\*\HPL_{-2}
+\Big(\frac{2615}{12}+\frac{95}{2}\*\zeta_2+24\*\zeta_3+24\*\zeta_4\Big)\*\HPL_{2}
+\Big(\frac{3029}{12}+99\*\zeta_2\Big)\*\HPL_{-1,0}
\nonumber\\ &&
-\frac{1}{4}\*(571+60\*\zeta_2+24\*\zeta_3)\*\HPL_{0,0}
-(124+33\*\zeta_2-36\*\zeta_3)\*\HPL_{1,0}
-2\*(209+24\*\zeta_2-36\*\zeta_3)\*\HPL_{1,1}
+\frac{1}{2}\*(203+12\*\zeta_2+24\*\zeta_3)\*\HPL_{3}
\nonumber\\ &&
-\frac{271}{2}\*\HPL_{-1,0,0}
-12\*\zeta_2\*\big(\HPL_{-2,-1}
+6\*\HPL_{1,1,0}
\big)
-\frac{1}{4}\*(151-12\*\zeta_2)\*\HPL_{-2,0}
-(62+33\*\zeta_2-12\*\zeta_3)\*\HPL_{2,0}
-(191-24\*\zeta_3)\*\HPL_{2,1}
\nonumber\\ &&
-569\*\HPL_{-1,2}
-170\*\HPL_{-1,-1,0}
+\frac{1}{4}\*(323+72\*\zeta_2)\*\HPL_{0,0,0}
+(135-36\*\zeta_2)\*\HPL_{1,0,0}
-12\*\HPL_{4}
-27\*\HPL_{-3,0}
-134\*\HPL_{-2,2}
-108\*\HPL_{-1,3}
\nonumber\\ &&
+42\*\HPL_{1,3}
-6\*(3+2\*\zeta_2)\*\HPL_{3,0}
-48\*\HPL_{3,1}
+\frac{1}{2}\*(33-24\*\zeta_2)\*\HPL_{2,0,0}
-\frac{123}{2}\*\HPL_{-2,0,0}
-24\*\zeta_2\*\HPL_{2,1,0}
-95\*\HPL_{-2,-1,0}
+24\*\HPL_{-1,-2,0}
\nonumber\\ &&
+168\*\HPL_{-1,-1,2}
+36\*\HPL_{-1,2,0}
+192\*\HPL_{-1,2,1}
+42\*\HPL_{1,-2,0}
-96\*\HPL_{-1,-1,-1,0}
+84\*\HPL_{-1,-1,0,0}
-75\*\HPL_{-1,0,0,0}
+72\*\HPL_{0,0,0,0}
\nonumber\\ &&
+51\*\HPL_{1,0,0,0}
+30\*\HPL_{1,1,0,0}
-12\*\HPL_{5}
+6\*\HPL_{-4,0}
-6\*\HPL_{-3,2}
-6\*\HPL_{-2,3}
+36\*\HPL_{1,4}
+36\*\HPL_{2,3}
+6\*\HPL_{4,1}
-\frac{3}{2}\*\HPL_{4,0}
+\frac{15}{2}\*\HPL_{3,0,0}
\nonumber\\ &&
-12\*\HPL_{-3,-1,0}
+9\*\HPL_{-3,0,0}
-6\*\HPL_{-2,-2,0}
+12\*\HPL_{-2,-1,2}
+72\*\HPL_{1,1,3}
-6\*\HPL_{-2,-1,0,0}
+9\*\HPL_{-2,0,0,0}
-36\*\HPL_{1,2,0,0}
+9\*\HPL_{2,0,0,0}
\nonumber\\ &&
-27\*\HPL_{2,1,0,0}
-12\*\HPL_{0,0,0,0,0}
-72\*\HPL_{1,1,1,0,0}
+12\*\HPL_{2,4}
+12\*\HPL_{3,3}
+24\*\HPL_{2,1,3}
-12\*\HPL_{2,2,0,0}
-12\*\HPL_{3,1,0,0}
-24\*\HPL_{2,1,1,0,0}
\nonumber\\ &&
+\delta(1-x)\*\Big(\frac{20027}{192}
-\frac{10273}{36}\*\zeta_2
+\frac{4777}{24}\*\zeta_3
-\frac{435}{4}\*\zeta_2\*\zeta_3
+\frac{617}{8}\*\zeta_4
+\frac{565}{8}\*\zeta_5
-\frac{3913}{48}\*\zeta_6
+78\*\zeta_3^2\Big)
\bigg]
\nonumber\\ &&
+\colourcolour{\nf\*\dfFFnc}\,\*\frac{32}{3}\*\bigg[
\pqq\*\Big(12\*\zeta_2
-33\*\zeta_3
-6\*\zeta_4
-24\*\zeta_2\*\zeta_3
-(23\*\zeta_2+18\*\zeta_3-16\*\zeta_4)\*\HPL_{0}
+8\*\zeta_4\*\HPL_{1}
+24\*\zeta_2\*\HPL_{-2}
+24\*\zeta_3\*\HPL_{1,0}
\nonumber\\ &&
-(5+12\*\zeta_2)\*\HPL_{0,0}
+12\*\HPL_{4}
-24\*\HPL_{-2,2}
-12\*\HPL_{-2,0,0}
-8\*\zeta_2\*\big(2\*\HPL_{-3}
+4\*\HPL_{1,-2}
-3\*\HPL_{1,0,0}
\big)
+4\*(5-2\*\zeta_2)\*\HPL_{3}
-6\*\HPL_{-2,0}
\nonumber\\ &&
+13\*\HPL_{0,0,0}
+16\*\HPL_{-3,2}
-16\*\HPL_{1,4}
+8\*\HPL_{-3,0,0}
+32\*\HPL_{1,-2,2}
+16\*\HPL_{1,-2,0,0}
-8\*\HPL_{1,0,0,0,0}
\Big)
+\pqqm\*\Big(12\*\zeta_2
+40\*\zeta_5
\nonumber\\ &&
+(59-3\*\zeta_2+6\*\zeta_3+16\*\zeta_4)\*\HPL_{0}
-42\*\zeta_4\*\HPL_{-1}
-12\*\HPL_{0,0}
+8\*(3-2\*\zeta_3)\*\HPL_{-1,0}
+8\*\zeta_2\*\big(\HPL_{-3}
-\HPL_{-1,0,0}
\big)
+16\*\HPL_{-3,-1,0}
\nonumber\\ &&
-8\*\HPL_{-3,0,0}
-16\*\HPL_{-1,-3,0}
+13\*\HPL_{0,0,0}
+8\*\HPL_{-1,0,0,0,0}
\Big)
+x\*\Big(354-238\*\zeta_2
+33\*\zeta_3
-275\*\zeta_4
-186\*\zeta_6
-48\*\zeta_3^2
-72\*\zeta_2\*\HPL_{-1}
\nonumber\\ &&
+(243+240\*\zeta_2-176\*\zeta_3)\*\HPL_{0}
+2\*(213+16\*\zeta_2-84\*\zeta_3-144\*\zeta_4)\*\HPL_{1}
+44\*\zeta_2\*\HPL_{-2}
+2\*(119-10\*\zeta_2-72\*\zeta_3+48\*\zeta_4)\*\HPL_{2}
\nonumber\\ &&
-2\*(17-12\*\zeta_2)\*\HPL_{-1,0}
+(51+188\*\zeta_2)\*\HPL_{0,0}
+12\*(17+22\*\zeta_2-12\*\zeta_3)\*\HPL_{1,0}
+24\*(17-12\*\zeta_3)\*\HPL_{1,1}
-24\*(10-2\*\zeta_3)\*\HPL_{3}
\nonumber\\ &&
-90\*\HPL_{-2,0}
+104\*\HPL_{-1,2}
-6\*(13-24\*\zeta_2-8\*\zeta_3)\*\HPL_{2,0}
-12\*(13-8\*\zeta_3)\*\HPL_{2,1}
+288\*\zeta_2\*\HPL_{1,1,0}
+64\*\HPL_{-1,-1,0}
+20\*\HPL_{-1,0,0}
\nonumber\\ &&
+6\*(13+24\*\zeta_2)\*\HPL_{1,0,0}
-48\*\zeta_2\*\big(\HPL_{3,0}
+2\*\HPL_{2,1,0}\big)
-188\*\HPL_{4}
+88\*\HPL_{-3,0}
-64\*\HPL_{-2,2}
-240\*\HPL_{1,3}
-40\*\HPL_{-2,-1,0}
-12\*\HPL_{-2,0,0}
\nonumber\\ &&
+48\*\HPL_{1,-2,0}
+48\*(5-\zeta_2)\*\HPL_{2,0,0}
-24\*\HPL_{-1,0,0,0}
-24\*\HPL_{1,0,0,0}
+240\*\HPL_{1,1,0,0}
-144\*\HPL_{1,4}
-144\*\HPL_{2,3}
+144\*\HPL_{1,2,0,0}
\nonumber\\ &&
-288\*\HPL_{1,1,3}
+144\*\HPL_{2,1,0,0}
+288\*\HPL_{1,1,1,0,0}
+48\*\HPL_{2,4}
+48\*\HPL_{3,3}
+96\*\HPL_{2,1,3}
-48\*\HPL_{2,2,0,0}
-48\*\HPL_{3,1,0,0}
-96\*\HPL_{2,1,1,0,0}
\Big)
\nonumber\\ &&
-354+136\*\zeta_2
+215\*\zeta_3
+104\*\zeta_4
-186\*\zeta_6
-48\*\zeta_3^2
-(183-46\*\zeta_2-48\*\zeta_3)\*\HPL_{0}
-2\*(213+16\*\zeta_2-84\*\zeta_3-144\*\zeta_4)\*\HPL_{1}
\nonumber\\ &&
-72\*\zeta_2\*\HPL_{-1}
-44\*\zeta_2\*\HPL_{-2}
-2\*(85+10\*\zeta_2-72\*\zeta_3-48\*\zeta_4)\*\HPL_{2}
+(17+12\*\zeta_2)\*\HPL_{0,0}
-12\*(17+22\*\zeta_2-12\*\zeta_3)\*\HPL_{1,0}
\nonumber\\ &&
-24\*(17-12\*\zeta_3)\*\HPL_{1,1}
-2\*(17-12\*\zeta_2)\*\HPL_{-1,0}
-4\*(5-12\*\zeta_3)\*\HPL_{3}
+26\*\HPL_{-2,0}
+104\*\HPL_{-1,2}
-6\*(13+24\*\zeta_2-8\*\zeta_3)\*\HPL_{2,0}
\nonumber\\ &&
-12\*(13-8\*\zeta_3)\*\HPL_{2,1}
-288\*\zeta_2\*\HPL_{1,1,0}
+64\*\HPL_{-1,-1,0}
+20\*\HPL_{-1,0,0}
-26\*\HPL_{0,0,0}
-6\*(13+24\*\zeta_2)\*\HPL_{1,0,0}
-12\*\HPL_{4}
+64\*\HPL_{-2,2}
\nonumber\\ &&
+240\*\HPL_{1,3}
-48\*\zeta_2\*\big(\HPL_{3,0}
+\HPL_{2,0,0}
+2\*\HPL_{2,1,0}\big)
-48\*\HPL_{1,-2,0}
+12\*\HPL_{-2,0,0}
+40\*\HPL_{-2,-1,0}
-24\*\HPL_{-1,0,0,0}
-240\*\HPL_{1,1,0,0}
\nonumber\\ &&
+24\*\HPL_{1,0,0,0}
+144\*\HPL_{1,4}
+144\*\HPL_{2,3}
+288\*\HPL_{1,1,3}
-144\*\HPL_{1,2,0,0}
-144\*\HPL_{2,1,0,0}
-288\*\HPL_{1,1,1,0,0}
+48\*\HPL_{2,4}
+48\*\HPL_{3,3}
\nonumber\\ &&
+96\*\HPL_{2,1,3}
-48\*\HPL_{2,2,0,0}
-48\*\HPL_{3,1,0,0}
-96\*\HPL_{2,1,1,0,0}
-\delta(1-x)\*\Big(18-59\*\zeta_2
+31\*\zeta_3
+11\*\zeta_4
+105\*\zeta_5
-6\*\zeta_2\*\zeta_3
\nonumber\\[-1mm] &&
-\frac{56}{3}\*\zeta_6
-24\*\zeta_3^2\Big)
\bigg]
%%;
%%STOP
\end{eqnarray}
